T Tauri candidates and accretion rates using IPHAS: method and application to IC1396

The INT Photometric H-Alpha Survey (IPHAS) is a 1800 deg^2 survey of the Northern Galactic Plane, reaching down to r'~21. We demonstrate how the survey can be used to (1) reliably select classical T Tauri star candidates and (2) constrain the mass accretion rates with an estimated relative uncertainty of 0.6 dex. IPHAS is a necessary addition to spectroscopic surveys because it allows large and uniform samples of accretion rates to be obtained with a precise handle on the selection effects. We apply the method on a region of 7 deg^2 towards the HII region IC1396 in Cepheus OB2 and identify 158 pre-main sequence candidates with masses between 0.2 and 2.0 Msun and accretion rates between 10^-9.2 and 10^-7.0 Msun yr^-1. We find a power-law dependency between the stellar mass and the accretion rates with a slope of \alpha = 1.1 +/- 0.2, which is less steep than indicated by previous studies. We discuss the influence of method-dependent systematic effects on the determination of this relationship. The majority of our sample consists of faint, previously unknown, low-mass T Tauri candidates (56 per cent between 0.2 and 0.5 Msun). Many candidates are clustered in front of three bright-rimmed molecular clouds, which are being ionized by the massive star HD206267 (O6.5V). We discover a spatio-temporal gradient of increasing accretion rates, increasing Spitzer infrared excess, and younger ages away from the ionizing star, providing a strong indication that the formation of these clusters has been sequentially triggered by HD206267 during the last ~1 Myr.

==> (inline-0) <==
\begin{tabular}{rrlrlrlrlrl} \hline
\halpha & \multicolumn{10}{c}{Reddening} \\
EW(\AA) & \multicolumn{2}{c}{$E(B-V)=0.0$} &  \multicolumn{2}{c}{$E(B-V)=1.0$} &  \multicolumn{2}{c}{$E(B-V)=2.0$} &  \multicolumn{2}{c}{$E(B-V)=3.0$} &  \multicolumn{2}{c}{$E(B-V)=4.0$} \\
 & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ \\ \hline
O5V SED & & & & & & & & & & \\
0	 & -0.179 & 0.076    & 0.509 & 0.302    & 1.182 & 0.486		& 1.841 & 0.629	& 2.486 & 0.733 \\
-10	 & -0.185 & 0.174    & 0.502 & 0.399    & 1.174 & 0.582		& 1.831 & 0.724	& 2.476 & 0.827 \\
-20	 & -0.190 & 0.262    & 0.495 & 0.486    & 1.166 & 0.668		& 1.822 & 0.809	& 2.466 & 0.911 \\
-40	 & -0.201 & 0.419    & 0.482 & 0.640    & 1.150 & 0.819		& 1.804 & 0.958	& 2.446 & 1.059 \\
-60	 & -0.212 & 0.552    & 0.468 & 0.771    & 1.134 & 0.949		& 1.786 & 1.085	& 2.426 & 1.184 \\
-100	 & -0.234 & 0.773    & 0.442 & 0.987    & 1.103 & 1.160		& 1.751 & 1.293	& 2.388 & 1.388 \\
-200	 & -0.286 & 1.161    & 0.379 & 1.364    & 1.030 & 1.527		& 1.668 & 1.650	& 2.297 & 1.739 \\
-400	 & -0.383 & 1.618    & 0.263 & 1.803    & 0.896 & 1.948		& 1.519 & 2.056	& 2.137 & 2.133 \\
-1000	 & -0.631 & 2.226    & -0.025 & 2.370    & 0.572 & 2.480		& 1.166 & 2.559	& 1.762 & 2.614 \\
-1000000	 & -6.963 & 3.291    & -6.501 & 3.291    & -6.013 & 3.291		& -5.498 & 3.291	& -4.958 & 3.292 \\
& & & & & & & & & & \\
A0V SED & & & & & & & & & & \\
0	 & 0.030 & 0.014    & 0.719 & 0.232    & 1.394 & 0.408		& 2.053 & 0.543	& 2.699 & 0.639 \\
-10	 & 0.025 & 0.102    & 0.714 & 0.319    & 1.387 & 0.494		& 2.046 & 0.628	& 2.691 & 0.723 \\
-20	 & 0.020 & 0.182    & 0.708 & 0.398    & 1.380 & 0.572		& 2.038 & 0.705	& 2.683 & 0.800 \\
-40	 & 0.011 & 0.325    & 0.697 & 0.539    & 1.367 & 0.711		& 2.023 & 0.843	& 2.666 & 0.936 \\
-60	 & 0.002 & 0.449    & 0.685 & 0.661    & 1.354 & 0.832		& 2.008 & 0.962	& 2.650 & 1.054 \\
-100	 & -0.016 & 0.657    & 0.663 & 0.865    & 1.328 & 1.032		& 1.979 & 1.159	& 2.619 & 1.249 \\
-200	 & -0.060 & 1.031    & 0.610 & 1.230    & 1.266 & 1.388		& 1.910 & 1.508	& 2.543 & 1.592 \\
-400	 & -0.143 & 1.484    & 0.511 & 1.668    & 1.152 & 1.811		& 1.783 & 1.918	& 2.407 & 1.993 \\
-1000	 & -0.360 & 2.108    & 0.258 & 2.256    & 0.868 & 2.368		& 1.474 & 2.450	& 2.079 & 2.506 \\
-1000000	 & -6.562 & 3.290    & -6.091 & 3.291    & -5.593 & 3.291		& -5.069 & 3.291	& -4.520 & 3.291 \\
& & & & & & & & & & \\
F0V SED & & & & & & & & & & \\
0	 & 0.218 & 0.134    & 0.903 & 0.338    & 1.573 & 0.501		& 2.228 & 0.623	& 2.870 & 0.708 \\
-10	 & 0.213 & 0.225    & 0.896 & 0.428    & 1.565 & 0.590		& 2.219 & 0.711	& 2.861 & 0.796 \\
-20	 & 0.208 & 0.308    & 0.890 & 0.510    & 1.557 & 0.671		& 2.210 & 0.792	& 2.851 & 0.875 \\
-40	 & 0.197 & 0.455    & 0.877 & 0.655    & 1.542 & 0.814		& 2.194 & 0.933	& 2.833 & 1.015 \\
-60	 & 0.186 & 0.582    & 0.864 & 0.780    & 1.527 & 0.937		& 2.177 & 1.055	& 2.815 & 1.136 \\
-100	 & 0.165 & 0.793    & 0.839 & 0.988    & 1.498 & 1.141		& 2.144 & 1.255	& 2.780 & 1.334 \\
-200	 & 0.114 & 1.169    & 0.778 & 1.354    & 1.428 & 1.498		& 2.067 & 1.605	& 2.697 & 1.678 \\
-400	 & 0.018 & 1.617    & 0.665 & 1.785    & 1.301 & 1.915		& 1.927 & 2.009	& 2.548 & 2.073 \\
-1000	 & -0.226 & 2.220    & 0.385 & 2.352    & 0.989 & 2.451		& 1.591 & 2.521	& 2.195 & 2.567 \\
-1000000	 & -6.545 & 3.291    & -6.065 & 3.291    & -5.560 & 3.291		& -5.028 & 3.291	& -4.471 & 3.292 \\
& & & & & & & & & & \\
K0V SED & & & & & & & & & & \\
0	 & 0.461 & 0.306    & 1.133 & 0.491    & 1.792 & 0.635		& 2.437 & 0.740	& 3.070 & 0.809 \\
-10	 & 0.454 & 0.403    & 1.125 & 0.587    & 1.782 & 0.730		& 2.426 & 0.834	& 3.059 & 0.903 \\
-20	 & 0.447 & 0.491    & 1.117 & 0.674    & 1.773 & 0.816		& 2.416 & 0.919	& 3.048 & 0.988 \\
-40	 & 0.433 & 0.646    & 1.101 & 0.826    & 1.754 & 0.966		& 2.395 & 1.068	& 3.026 & 1.135 \\
-60	 & 0.419 & 0.779    & 1.085 & 0.956    & 1.736 & 1.094		& 2.375 & 1.194	& 3.005 & 1.260 \\
-100	 & 0.393 & 0.996    & 1.053 & 1.169    & 1.701 & 1.302		& 2.337 & 1.399	& 2.964 & 1.463 \\
-200	 & 0.329 & 1.374    & 0.979 & 1.537    & 1.617 & 1.661		& 2.245 & 1.750	& 2.867 & 1.808 \\
-400	 & 0.212 & 1.812    & 0.843 & 1.957    & 1.466 & 2.066		& 2.082 & 2.144	& 2.696 & 2.194 \\
-1000	 & -0.080 & 2.378    & 0.516 & 2.488    & 1.109 & 2.567		& 1.703 & 2.622	& 2.302 & 2.657 \\
-1000000	 & -6.565 & 3.291    & -6.078 & 3.291    & -5.564 & 3.291		& -5.025 & 3.291	& -4.462 & 3.292 \\
& & & & & & & & & & \\
K5V SED & & & & & & & & & & \\
0	 & 0.670 & 0.423    & 1.340 & 0.596    & 1.997 & 0.730		& 2.641 & 0.826	& 3.274 & 0.889 \\
-10	 & 0.662 & 0.522    & 1.331 & 0.695    & 1.986 & 0.827		& 2.629 & 0.923	& 3.262 & 0.985 \\
-20	 & 0.654 & 0.612    & 1.321 & 0.783    & 1.975 & 0.915		& 2.617 & 1.010	& 3.250 & 1.071 \\
-40	 & 0.638 & 0.770    & 1.303 & 0.938    & 1.955 & 1.067		& 2.595 & 1.160	& 3.226 & 1.220 \\
-60	 & 0.622 & 0.903    & 1.285 & 1.069    & 1.934 & 1.196		& 2.573 & 1.287	& 3.202 & 1.346 \\
-100	 & 0.592 & 1.121    & 1.249 & 1.282    & 1.894 & 1.405		& 2.529 & 1.493	& 3.157 & 1.549 \\
-200	 & 0.519 & 1.496    & 1.166 & 1.646    & 1.801 & 1.760		& 2.428 & 1.840	& 3.050 & 1.891 \\
-400	 & 0.387 & 1.925    & 1.015 & 2.057    & 1.635 & 2.155		& 2.251 & 2.224	& 2.865 & 2.267 \\
-1000	 & 0.067 & 2.466    & 0.659 & 2.562    & 1.251 & 2.632		& 1.846 & 2.680	& 2.446 & 2.709 \\
-1000000	 & -6.508 & 3.291    & -6.012 & 3.291    & -5.490 & 3.291		& -4.943 & 3.291	& -4.373 & 3.292 \\
& & & & & & & & & & \\

\hline
\end{tabular}
\begin{tabular}{rrlrlrlrlrl} \hline
\halpha & \multicolumn{10}{c}{Reddening} \\
EW(\AA) & \multicolumn{2}{c}{$E(B-V)=0.0$} &  \multicolumn{2}{c}{$E(B-V)=1.0$} &  \multicolumn{2}{c}{$E(B-V)=2.0$} &  \multicolumn{2}{c}{$E(B-V)=3.0$} &  \multicolumn{2}{c}{$E(B-V)=4.0$} \\
 & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ & $(r' - i')$ & $(r'-H\alpha)$ \\ \hline
M0V SED & & & & & & & & & & \\
0	 & 0.929 & 0.537    & 1.599 & 0.699    & 2.255 & 0.821		& 2.898 & 0.906	& 3.530 & 0.958 \\
-10	 & 0.920 & 0.635    & 1.589 & 0.796    & 2.243 & 0.917		& 2.885 & 1.001	& 3.517 & 1.053 \\
-20	 & 0.911 & 0.723    & 1.579 & 0.883    & 2.232 & 1.003		& 2.873 & 1.086	& 3.504 & 1.137 \\
-40	 & 0.894 & 0.878    & 1.559 & 1.035    & 2.210 & 1.153		& 2.849 & 1.234	& 3.479 & 1.284 \\
-60	 & 0.877 & 1.009    & 1.539 & 1.164    & 2.188 & 1.279		& 2.825 & 1.359	& 3.454 & 1.408 \\
-100	 & 0.843 & 1.223    & 1.500 & 1.372    & 2.145 & 1.484		& 2.779 & 1.561	& 3.406 & 1.607 \\
-200	 & 0.764 & 1.590    & 1.410 & 1.729    & 2.045 & 1.831		& 2.673 & 1.901	& 3.295 & 1.943 \\
-400	 & 0.621 & 2.007    & 1.249 & 2.127    & 1.870 & 2.215		& 2.486 & 2.274	& 3.102 & 2.310 \\
-1000	 & 0.280 & 2.525    & 0.874 & 2.612    & 1.468 & 2.673		& 2.066 & 2.714	& 2.670 & 2.738 \\
-1000000	 & -6.354 & 3.291    & -5.847 & 3.291    & -5.314 & 3.291		& -4.757 & 3.292	& -4.177 & 3.292 \\
& & & & & & & & & & \\
M2V SED & & & & & & & & & & \\
0	 & 1.174 & 0.666    & 1.844 & 0.818    & 2.500 & 0.931		& 3.144 & 1.009	& 3.778 & 1.055 \\
-10	 & 1.164 & 0.763    & 1.833 & 0.913    & 2.487 & 1.025		& 3.130 & 1.102	& 3.764 & 1.148 \\
-20	 & 1.154 & 0.850    & 1.821 & 0.999    & 2.475 & 1.110		& 3.117 & 1.187	& 3.750 & 1.232 \\
-40	 & 1.134 & 1.003    & 1.799 & 1.149    & 2.450 & 1.258		& 3.090 & 1.332	& 3.722 & 1.377 \\
-60	 & 1.115 & 1.132    & 1.777 & 1.276    & 2.426 & 1.382		& 3.065 & 1.455	& 3.695 & 1.498 \\
-100	 & 1.078 & 1.342    & 1.734 & 1.481    & 2.379 & 1.583		& 3.015 & 1.653	& 3.643 & 1.694 \\
-200	 & 0.990 & 1.700    & 1.635 & 1.828    & 2.270 & 1.921		& 2.899 & 1.984	& 3.523 & 2.021 \\
-400	 & 0.833 & 2.103    & 1.460 & 2.213    & 2.081 & 2.291		& 2.699 & 2.344	& 3.317 & 2.375 \\
-1000	 & 0.464 & 2.595    & 1.059 & 2.672    & 1.654 & 2.726		& 2.255 & 2.761	& 2.863 & 2.781 \\
-1000000	 & -6.239 & 3.291    & -5.722 & 3.291    & -5.180 & 3.292		& -4.615 & 3.292	& -4.027 & 3.292 \\
& & & & & & & & & & \\
M3V SED & & & & & & & & & & \\
0	 & 1.556 & 0.867    & 2.229 & 1.008    & 2.887 & 1.111		& 3.532 & 1.178	& 4.168 & 1.216 \\
-10	 & 1.544 & 0.963    & 2.215 & 1.102    & 2.872 & 1.204		& 3.516 & 1.270	& 4.151 & 1.307 \\
-20	 & 1.532 & 1.049    & 2.202 & 1.187    & 2.857 & 1.287		& 3.500 & 1.353	& 4.135 & 1.389 \\
-40	 & 1.508 & 1.198    & 2.175 & 1.333    & 2.828 & 1.431		& 3.469 & 1.495	& 4.103 & 1.530 \\
-60	 & 1.485 & 1.324    & 2.149 & 1.456    & 2.799 & 1.551		& 3.439 & 1.614	& 4.071 & 1.649 \\
-100	 & 1.441 & 1.527    & 2.099 & 1.654    & 2.744 & 1.745		& 3.381 & 1.804	& 4.012 & 1.837 \\
-200	 & 1.337 & 1.871    & 1.983 & 1.986    & 2.619 & 2.067		& 3.249 & 2.120	& 3.875 & 2.149 \\
-400	 & 1.155 & 2.249    & 1.782 & 2.346    & 2.404 & 2.413		& 3.024 & 2.457	& 3.645 & 2.480 \\
-1000	 & 0.742 & 2.697    & 1.338 & 2.762    & 1.936 & 2.806		& 2.541 & 2.835	& 3.153 & 2.850 \\
-1000000	 & -6.064 & 3.291    & -5.534 & 3.292    & -4.979 & 3.292		& -4.403 & 3.292	& -3.806 & 3.292 \\
& & & & & & & & & & \\
M4V SED & & & & & & & & & & \\
0	 & 1.872 & 0.945    & 2.536 & 1.072    & 3.183 & 1.160		& 3.817 & 1.214	& 4.442 & 1.239 \\
-10	 & 1.860 & 1.036    & 2.522 & 1.162    & 3.168 & 1.249		& 3.801 & 1.303	& 4.426 & 1.327 \\
-20	 & 1.848 & 1.119    & 2.508 & 1.243    & 3.153 & 1.329		& 3.786 & 1.382	& 4.410 & 1.406 \\
-40	 & 1.823 & 1.262    & 2.480 & 1.384    & 3.123 & 1.468		& 3.755 & 1.519	& 4.378 & 1.543 \\
-60	 & 1.800 & 1.384    & 2.454 & 1.503    & 3.094 & 1.585		& 3.725 & 1.635	& 4.348 & 1.658 \\
-100	 & 1.754 & 1.581    & 2.403 & 1.694    & 3.039 & 1.773		& 3.667 & 1.821	& 4.289 & 1.843 \\
-200	 & 1.647 & 1.914    & 2.285 & 2.017    & 2.913 & 2.088		& 3.535 & 2.130	& 4.154 & 2.150 \\
-400	 & 1.460 & 2.283    & 2.081 & 2.369    & 2.697 & 2.427		& 3.311 & 2.462	& 3.926 & 2.478 \\
-1000	 & 1.039 & 2.718    & 1.631 & 2.776    & 2.227 & 2.814		& 2.829 & 2.836	& 3.438 & 2.847 \\
-1000000	 & -5.784 & 3.291    & -5.250 & 3.292    & -4.693 & 3.292		& -4.114 & 3.292	& -3.514 & 3.292 \\
& & & & & & & & & & \\
M6V SED & & & & & & & & & & \\
0	 & 2.570 & 1.127    & 3.242 & 1.232    & 3.899 & 1.301		& 4.543 & 1.338	& 5.178 & 1.348 \\
-10	 & 2.553 & 1.227    & 3.224 & 1.331    & 3.879 & 1.398		& 4.523 & 1.435	& 5.158 & 1.445 \\
-20	 & 2.537 & 1.316    & 3.206 & 1.418    & 3.860 & 1.485		& 4.503 & 1.521	& 5.138 & 1.531 \\
-40	 & 2.504 & 1.468    & 3.170 & 1.568    & 3.823 & 1.632		& 4.464 & 1.667	& 5.099 & 1.677 \\
-60	 & 2.473 & 1.595    & 3.136 & 1.691    & 3.786 & 1.754		& 4.427 & 1.788	& 5.061 & 1.797 \\
-100	 & 2.414 & 1.795    & 3.071 & 1.886    & 3.717 & 1.945		& 4.356 & 1.977	& 4.989 & 1.986 \\
-200	 & 2.277 & 2.121    & 2.923 & 2.201    & 3.562 & 2.253		& 4.196 & 2.281	& 4.828 & 2.289 \\
-400	 & 2.047 & 2.464    & 2.677 & 2.528    & 3.305 & 2.569		& 3.933 & 2.591	& 4.563 & 2.597 \\
-1000	 & 1.555 & 2.842    & 2.161 & 2.883    & 2.773 & 2.908		& 3.393 & 2.922	& 4.020 & 2.926 \\
-1000000	 & -5.404 & 3.292    & -4.838 & 3.292    & -4.252 & 3.292		& -3.646 & 3.292	& -3.023 & 3.292 \\
& & & & & & & & & & \\

\hline
\end{tabular}
\begin{longtable}{rcccccccc}
\caption{\label{tab:candidates} Photometry of T-Tauri candidates towards IC\,1396,
selected based on their position in the IPHAS $(r-H\alpha,r'-i')$ and $(r',r'-i')$ diagrams.
The IAU-registered naming convention for the objects is formed 
by prefixing ``IPHAS'' to the position string given in column 2.
Calibrated IPHAS photometry is given in columns 3-5
and matched 2MASS data is given in columns 6-8.
For objects which were previously identified in the survey
by \citet{sicilia2006} we give the existing identifier in column 9.
} \\
\hline
  & IPHAS ID         & \multicolumn{3}{c}{IPHAS photometry} & \multicolumn{3}{c}{2MASS magnitudes} & Name \\ 
  & J[RA(2000)$+$Dec(2000)] & $r'$ & $r'-i'$ & $r'-H\alpha $ & $J$ & $H$ & $K$ & [SA06]\tablenotemark{1} \\
\hline
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued}} \\
\hline
  & IPHAS ID          & \multicolumn{3}{c}{IPHAS photometry} & \multicolumn{3}{c}{2MASS magnitudes} & Name \\ 
  & J[RA(2000)$+$Dec(2000)] & $r'$ & $r'-i'$ & $r'-H\alpha $ & $J$ & $H$ & $K$ & [SA06]\tablenotemark{1} \\
\hline
\endhead

\hline \hline
\endlastfoot
\footnotetext[1]{[SA06]: identifier from \citet{sicilia2006}.} 
  1 & J213008.57+575727.4 &  19.93$\pm$0.03 & 2.04$\pm$0.04 & 1.40$\pm$0.04  & 15.50$\pm$0.08 & 14.85$\pm$0.08 & 14.53$\pm$0.09 &  \\
  2 & J213237.11+583241.6 &  17.85$\pm$0.01 & 1.29$\pm$0.02 & 1.45$\pm$0.02  & 14.56$\pm$0.03 & 13.80$\pm$0.04 & 13.57$\pm$0.04 &  \\
  3 & J213317.77+574813.5 &  14.73$\pm$0.00 & 0.68$\pm$0.00 & 0.96$\pm$0.00  & 12.25$\pm$0.02 & 10.96$\pm$0.03 & 9.83$\pm$0.02 &  \\
  4 & J213324.81+575022.9 &  17.33$\pm$0.00 & 1.01$\pm$0.01 & 0.96$\pm$0.01  & 14.53$\pm$0.03 & 14.02$\pm$0.05 & 13.65$\pm$0.04 &  \\
  5 & J213450.88+583534.7 &  19.61$\pm$0.03 & 1.58$\pm$0.04 & 1.66$\pm$0.04  & 15.74$\pm$0.10 & 14.85$\pm$0.11 & 14.42$\pm$0.09 &  \\
  6 & J213451.70+575140.5 &  18.33$\pm$0.01 & 1.58$\pm$0.02 & 1.28$\pm$0.02  & 14.33$\pm$0.03 & 13.25$\pm$0.03 & 12.65$\pm$0.04 &  \\
  7 & J213453.08+575125.2 &  18.73$\pm$0.01 & 1.52$\pm$0.02 & 1.35$\pm$0.02  & 14.71$\pm$0.04 & 13.48$\pm$0.04 & 12.68$\pm$0.03 &  \\
  8 & J213510.14+565022.6 &  18.04$\pm$0.01 & 1.18$\pm$0.01 & 0.88$\pm$0.02  & 15.15$\pm$0.05 & 14.47$\pm$0.06 & 13.92$\pm$0.05 &  \\
  9 & J213510.21+573147.5 &  17.89$\pm$0.01 & 1.66$\pm$0.01 & 1.09$\pm$0.01  & 14.00$\pm$0.02 & 12.89$\pm$0.03 & 12.35$\pm$0.02 &  \\
 10 & J213516.28+572822.2 &  17.41$\pm$0.01 & 1.39$\pm$0.01 & 1.25$\pm$0.01  & 14.01$\pm$0.03 & 13.07$\pm$0.03 & 12.67$\pm$0.03 & Tr37 72-1427 \\
 11 & J213516.88+573242.3 &  17.98$\pm$0.01 & 1.43$\pm$0.01 & 1.81$\pm$0.01  & 14.44$\pm$0.04 & 13.56$\pm$0.04 & 13.07$\pm$0.04 &  \\
 12 & J213517.46+574822.3 &  16.90$\pm$0.00 & 1.30$\pm$0.01 & 1.04$\pm$0.01  & 13.40$\pm$0.03 & 12.47$\pm$0.03 & 12.04$\pm$0.03 & Tr37 81-541 \\
 13 & J213518.61+573409.2 &  15.76$\pm$0.00 & 1.01$\pm$0.00 & 0.73$\pm$0.00  & 13.22$\pm$0.02 & 12.30$\pm$0.03 & 11.83$\pm$0.02 & Tr37 73-472 \\
 14 & J213523.77+560600.3 &  17.65$\pm$0.01 & 1.97$\pm$0.01 & 1.22$\pm$0.01  & 13.68$\pm$0.03 & 13.13$\pm$0.03 & 12.81$\pm$0.02 &  \\
 15 & J213524.40+573008.5 &  18.22$\pm$0.01 & 1.60$\pm$0.01 & 1.51$\pm$0.01  & 14.22$\pm$0.03 & 13.29$\pm$0.04 & 12.89$\pm$0.03 &  \\
 16 & J213524.51+573301.2 &  17.43$\pm$0.01 & 1.38$\pm$0.01 & 0.98$\pm$0.01  & 14.01$\pm$0.03 & 13.11$\pm$0.04 & 12.67$\pm$0.03 & Tr37 73-311 \\
 17 & J213527.23+573130.1 &  18.24$\pm$0.01 & 1.67$\pm$0.01 & 1.09$\pm$0.02  & 14.26$\pm$0.03 & 13.31$\pm$0.03 & 12.75$\pm$0.03 &  \\
 18 & J213528.42+575823.1 &  18.87$\pm$0.02 & 1.41$\pm$0.03 & 1.93$\pm$0.02  & 15.15$\pm$0.06 & 14.21$\pm$0.05 & 13.60$\pm$0.04 &  \\
 19 & J213531.36+573127.8 &  18.85$\pm$0.01 & 1.90$\pm$0.02 & 1.28$\pm$0.02  & $>$ 14.53    & 13.63$\pm$0.05 & 13.22$\pm$0.04 &  \\
 20 & J213531.75+582800.4 &  18.90$\pm$0.01 & 1.54$\pm$0.02 & 1.29$\pm$0.02  & 15.04$\pm$0.03 & 14.01$\pm$0.03 & 13.66$\pm$0.03 &  \\
 21 & J213532.89+573159.6 &  18.51$\pm$0.01 & 1.65$\pm$0.02 & 1.47$\pm$0.02  & 14.64$\pm$0.03 & 13.81$\pm$0.04 & 13.51$\pm$0.04 &  \\
 22 & J213545.88+573640.1 &  18.37$\pm$0.01 & 1.41$\pm$0.02 & 1.90$\pm$0.01  & 14.55$\pm$0.04 & 13.68$\pm$0.03 & 13.14$\pm$0.03 &  \\
 23 & J213602.78+575512.8 &  18.15$\pm$0.01 & 1.74$\pm$0.01 & 1.24$\pm$0.01  & 13.98$\pm$0.03 & 13.12$\pm$0.03 & 12.74$\pm$0.03 &  \\
 24 & J213603.15+580204.5 &  19.30$\pm$0.03 & 2.32$\pm$0.03 & 1.54$\pm$0.04  &       -      &      -      &      -        &  \\
 25 & J213607.92+580410.9 &  18.83$\pm$0.02 & 1.83$\pm$0.02 & 1.23$\pm$0.03  & 14.77$\pm$0.05 & 13.99$\pm$0.06 & 13.69$\pm$0.06 &  \\
 26 & J213613.48+581922.6 &  14.06$\pm$0.00 & 0.64$\pm$0.00 & 0.54$\pm$0.00  & 12.34$\pm$0.02 & 12.08$\pm$0.03 & 11.79$\pm$0.02 &  \\
 27 & J213625.07+572750.2 &  19.35$\pm$0.02 & 1.97$\pm$0.03 & 1.69$\pm$0.03  & 14.95$\pm$0.04 & 14.03$\pm$0.05 & 13.52$\pm$0.04 & J21362507+5727502 \\
 28 & J213628.40+574251.7 &  18.46$\pm$0.01 & 1.63$\pm$0.01 & 1.29$\pm$0.02  & 14.25$\pm$0.02 & 13.15$\pm$0.03 & 12.49$\pm$0.02 &  \\
 29 & J213647.43+580442.6 &  19.31$\pm$0.02 & 2.16$\pm$0.02 & 1.35$\pm$0.03  & 14.47$\pm$0.03 & 13.60$\pm$0.04 & 13.30$\pm$0.04 &  \\
 30 & J213647.63+572954.0 &  17.36$\pm$0.00 & 1.44$\pm$0.01 & 1.14$\pm$0.01  & $>$ 13.57    & 12.34$\pm$0.04 & 11.65$\pm$0.03 & J21364762+5729540 \\
 31 & J213651.54+574806.7 &  19.08$\pm$0.01 & 1.62$\pm$0.02 & 1.25$\pm$0.03  & 14.96$\pm$0.05 & 13.85$\pm$0.04 & 13.26$\pm$0.03 &  \\
 32 & J213657.46+572730.3 &  18.69$\pm$0.01 & 1.97$\pm$0.02 & 1.73$\pm$0.02  &       -      &      -      &      -        &  \\
 33 & J213657.67+572733.1 &  15.88$\pm$0.00 & 1.20$\pm$0.00 & 0.92$\pm$0.00  & 12.44:       & 11.33$\pm$0.03 & 10.64$\pm$0.02 & Tr37 11-2146 \\
 34 & J213659.09+573905.6 &  16.65$\pm$0.00 & 1.17$\pm$0.01 & 1.22$\pm$0.01  & 13.57$\pm$0.02 & 12.65$\pm$0.03 & 12.26$\pm$0.03 &  \\
 35 & J213659.47+573134.8 &  18.87$\pm$0.01 & 1.68$\pm$0.02 & 1.62$\pm$0.02  & 14.52$\pm$0.03 & 13.40$\pm$0.04 & 12.77$\pm$0.03 & J21365947+5731349 \\
 36 & J213706.50+573231.8 &  16.60$\pm$0.00 & 1.31$\pm$0.00 & 0.90$\pm$0.01  & 13.32$\pm$0.02 & 12.33$\pm$0.03 & 11.91$\pm$0.02 & Tr37 14-287 \\
 37 & J213707.03+572700.8 &  15.47$\pm$0.00 & 1.04$\pm$0.00 & 0.90$\pm$0.00  & 12.65$\pm$0.02 & 11.75$\pm$0.03 & 11.26$\pm$0.02 & Tr37 11-2037 \\
 38 & J213709.09+572548.6 &  18.33$\pm$0.01 & 1.75$\pm$0.01 & 1.55$\pm$0.01  & 14.56$\pm$0.03 & 13.79$\pm$0.04 & 13.55$\pm$0.05 &  \\
 39 & J213709.37+572948.4 &  17.45$\pm$0.01 & 1.84$\pm$0.01 & 1.12$\pm$0.01  & 13.39$\pm$0.02 & 12.32$\pm$0.05 & 11.84$\pm$0.03 &  \\
 40 & J213713.90+572727.1 &  18.31$\pm$0.01 & 1.57$\pm$0.01 & 1.72$\pm$0.01  & 14.27$\pm$0.04 & 13.15$\pm$0.04 & 12.40$\pm$0.03 &  \\
 41 & J213716.35+572640.4 &  17.74$\pm$0.01 & 1.31$\pm$0.01 & 0.96$\pm$0.01  & 14.10$\pm$0.02 & 12.95$\pm$0.03 & 12.31$\pm$0.02 &  \\
 42 & J213717.15+572847.3 &  19.94$\pm$0.04 & 2.35$\pm$0.04 & 1.55$\pm$0.05  & 15.02$\pm$0.05 & 14.20$\pm$0.05 & 13.93$\pm$0.07 &  \\
 43 & J213717.42+572927.3 &  17.75$\pm$0.01 & 1.45$\pm$0.01 & 0.99$\pm$0.01  & 14.12$\pm$0.04 & 13.14$\pm$0.04 & 12.58$\pm$0.04 &  \\
 44 & J213724.10+572411.5 &  17.34$\pm$0.01 & 1.30$\pm$0.01 & 1.48$\pm$0.01  & 14.20$\pm$0.06 & 13.29$\pm$0.08 & 12.82$\pm$0.05 & J21372410+5724115 \\
 45 & J213724.77+572909.0 &  18.76$\pm$0.01 & 2.15$\pm$0.02 & 1.41$\pm$0.02  & 14.14$\pm$0.03 & 13.37$\pm$0.03 & 13.00$\pm$0.03 &  \\
 46 & J213725.50+572745.3 &  18.09$\pm$0.01 & 1.55$\pm$0.01 & 1.40$\pm$0.01  & 14.35$\pm$0.05 & 13.57$\pm$0.05 & $>$ 13.12    &  \\
 47 & J213734.65+571657.8 &  18.25$\pm$0.01 & 1.51$\pm$0.01 & 1.39$\pm$0.01  & 14.76$\pm$0.04 & 13.77$\pm$0.05 & 13.36$\pm$0.04 &  \\
 48 & J213735.72+573258.4 &  19.41$\pm$0.02 & 2.08$\pm$0.03 & 1.36$\pm$0.03  & 14.86$\pm$0.04 & 14.02$\pm$0.05 & 13.62$\pm$0.06 &  \\
 49 & J213738.51+573140.8 &  16.28$\pm$0.00 & 1.13$\pm$0.00 & 0.83$\pm$0.00  & 13.30$\pm$0.03 & 12.23$\pm$0.03 & 11.67:       & Tr37 14-183 \\
 50 & J213742.77+573325.1 &  16.95$\pm$0.00 & 0.85$\pm$0.01 & 0.82$\pm$0.01  & 12.56$\pm$0.02 & 11.31$\pm$0.02 & 10.39$\pm$0.02 & J21374275+5733250 \\
 51 & J213742.90+573446.3 &  19.89$\pm$0.04 & 2.34$\pm$0.04 & 1.69$\pm$0.05  & 14.96$\pm$0.04 & 14.18$\pm$0.05 & 13.76$\pm$0.05 &  \\
 52 & J213745.15+571942.3 &  16.53$\pm$0.00 & 1.09$\pm$0.01 & 0.92$\pm$0.01  & 13.90$\pm$0.02 & 12.97$\pm$0.03 & 12.58$\pm$0.03 & Tr37 11-383 \\
 53 & J213746.13+573428.1 &  19.81$\pm$0.03 & 2.18$\pm$0.03 & 1.78$\pm$0.04  & 14.92$\pm$0.05 & 14.03$\pm$0.05 & 13.64$\pm$0.06 &  \\
 54 & J213747.97+573242.3 &  18.02$\pm$0.01 & 1.59$\pm$0.01 & 1.37$\pm$0.01  & 14.15$\pm$0.04 & 13.14$\pm$0.03 & 12.77$\pm$0.03 &  \\
 55 & J213748.94+572321.0 &  18.03$\pm$0.01 & 1.50$\pm$0.01 & 1.21$\pm$0.01  & 14.66$\pm$0.05 & 13.68$\pm$0.06 & 13.25$\pm$0.05 & J21374893+5723209 \\
 56 & J213757.62+572247.7 &  15.45$\pm$0.00 & 0.96$\pm$0.00 & 0.70$\pm$0.00  & 13.18$\pm$0.02 & 12.22$\pm$0.03 & 11.67$\pm$0.02 & Tr37 12-1091 \\
 57 & J213759.26+573616.1 &  17.17$\pm$0.00 & 1.56$\pm$0.01 & 1.37$\pm$0.01  & 13.32$\pm$0.03 & 12.40$\pm$0.03 & 11.89$\pm$0.02 & Tr37 13-1238 \\
 58 & J213808.56+573707.5 &  18.51$\pm$0.01 & 1.76$\pm$0.01 & 1.66$\pm$0.01  & 14.31$\pm$0.03 & 13.43$\pm$0.03 & 12.90$\pm$0.03 & Tr37 13-1426 \\
 59 & J213809.24+572020.0 &  16.72$\pm$0.00 & 1.13$\pm$0.01 & 0.92$\pm$0.01  & 13.92$\pm$0.03 & 12.96$\pm$0.03 & 12.48$\pm$0.02 & J21380924+5720198 \\
 60 & J213810.00+572352.8 &  19.11$\pm$0.02 & 2.02$\pm$0.03 & 1.52$\pm$0.03  & 14.87$\pm$0.07 & 14.09$\pm$0.06 & 13.70$\pm$0.06 &  \\
 61 & J213811.36+585317.2 &  18.73$\pm$0.02 & 1.55$\pm$0.02 & 1.10$\pm$0.02  & 14.69$\pm$0.04 & 13.63$\pm$0.04 & 13.24$\pm$0.03 &  \\
 62 & J213812.64+572033.7 &  17.80$\pm$0.01 & 1.41$\pm$0.01 & 1.72$\pm$0.01  & 14.53$\pm$0.05 & 13.64$\pm$0.04 & 13.17$\pm$0.03 &  \\
 63 & J213816.87+573926.4 &  16.52$\pm$0.00 & 1.18$\pm$0.00 & 1.19$\pm$0.00  &       -      &      -      &      -        &  \\
 64 & J213822.81+574017.3 &  19.01$\pm$0.01 & 1.88$\pm$0.02 & 1.41$\pm$0.02  & 14.83$\pm$0.03 & 13.78$\pm$0.04 & 13.35$\pm$0.03 &  \\
 65 & J213823.39+565301.6 &  18.97$\pm$0.02 & 2.26$\pm$0.02 & 1.34$\pm$0.03  & 13.99$\pm$0.03 & 13.20$\pm$0.04 & 12.84$\pm$0.04 &  \\
 66 & J213823.91+565304.1 &  16.05$\pm$0.00 & 1.23$\pm$0.00 & 0.85$\pm$0.00  & 12.86$\pm$0.04 & 11.88$\pm$0.04 & 11.45$\pm$0.03 &  \\
 67 & J213823.94+572736.3 &  18.82$\pm$0.01 & 1.76$\pm$0.02 & 1.19$\pm$0.02  & 14.93$\pm$0.06 & 14.03$\pm$0.05 & 13.60$\pm$0.05 &  \\
 68 & J213825.90+574204.8 &  16.47$\pm$0.00 & 1.13$\pm$0.00 & 0.86$\pm$0.00  &       -      &      -      &      -        &  \\
 69 & J213827.41+572720.7 &  16.11$\pm$0.00 & 1.31$\pm$0.00 & 0.90$\pm$0.00  & 12.86$\pm$0.03 & 11.99$\pm$0.03 & 11.51$\pm$0.02 & Tr37 12-2113 \\
 70 & J213827.42+573108.2 &  14.92$\pm$0.00 & 0.90$\pm$0.00 & 0.96$\pm$0.00  & 12.35$\pm$0.03 & 11.36$\pm$0.04 & 10.77$\pm$0.02 & Tr37 13-236 \\
 71 & J213830.30+573255.2 &  19.09$\pm$0.02 & 1.95$\pm$0.02 & 1.31$\pm$0.03  & 14.96$\pm$0.05 & 14.09$\pm$0.05 & 13.61$\pm$0.04 &  \\
 72 & J213832.15+572636.0 &  19.13$\pm$0.02 & 1.54$\pm$0.03 & 1.31$\pm$0.03  & 14.81$\pm$0.04 & 13.86$\pm$0.04 & 13.18$\pm$0.03 & J21383216+5726359 \\
 73 & J213837.43+573020.7 &  18.04$\pm$0.01 & 1.56$\pm$0.01 & 1.10$\pm$0.01  & 14.67$\pm$0.04 & 13.76$\pm$0.04 & 13.50$\pm$0.04 &  \\
 74 & J213840.02+573930.4 &  17.91$\pm$0.01 & 1.49$\pm$0.01 & 1.13$\pm$0.02  & 14.51$\pm$0.03 & 13.60$\pm$0.04 & 13.22$\pm$0.03 & Tr37 13-1891 \\
 75 & J213844.45+571809.0 &  15.87$\pm$0.00 & 0.95$\pm$0.00 & 1.03$\pm$0.00  & 13.42$\pm$0.02 & 12.65$\pm$0.03 & 12.18$\pm$0.03 & Tr37 54-1547 \\
 76 & J213855.21+572237.5 &  19.95$\pm$0.03 & 1.97$\pm$0.04 & 1.83$\pm$0.04  & 15.83$\pm$0.09 & 15.42$\pm$0.14 & 14.57$\pm$0.10 &  \\
 77 & J213858.08+574334.4 &  16.26$\pm$0.00 & 1.12$\pm$0.00 & 0.92$\pm$0.00  & 13.39$\pm$0.03 & 12.52$\pm$0.04 & 12.04$\pm$0.02 & Tr37 91-506 \\
 78 & J213903.21+573042.1 &  17.76$\pm$0.01 & 1.43$\pm$0.01 & 1.03$\pm$0.01  & 14.34$\pm$0.04 & 13.50$\pm$0.05 & 13.15$\pm$0.04 &  \\
 79 & J213916.91+565524.3 &  19.97$\pm$0.05 & 1.65$\pm$0.06 & 2.22$\pm$0.06  & 15.69$\pm$0.07 & 14.84$\pm$0.10 & 14.46$\pm$0.10 &  \\
 80 & J213928.42+580905.7 &  16.00$\pm$0.00 & 1.17$\pm$0.00 & 0.91$\pm$0.00  & 12.64$\pm$0.02 & 11.61$\pm$0.03 & 10.99$\pm$0.02 &  \\
 81 & J213929.40+570630.7 &  18.28$\pm$0.01 & 1.64$\pm$0.02 & 1.20$\pm$0.02  & 14.50$\pm$0.03 & 13.73$\pm$0.04 & 13.33$\pm$0.03 &  \\
 82 & J213930.87+572227.3 &  18.94$\pm$0.02 & 1.66$\pm$0.03 & 1.39$\pm$0.03  & 14.47$\pm$0.04 & 13.53$\pm$0.05 & 12.86$\pm$0.03 &  \\
 83 & J213935.61+571821.9 &  17.81$\pm$0.01 & 1.40$\pm$0.01 & 1.39$\pm$0.01  & 14.50$\pm$0.04 & 13.58$\pm$0.04 & 13.22$\pm$0.04 & Tr37 21-33 \\
 84 & J213938.83+575451.4 &  19.79$\pm$0.05 & 1.67$\pm$0.06 & 2.19$\pm$0.05  & 14.76$\pm$0.04 & 13.62$\pm$0.04 & 13.03$\pm$0.03 &  \\
 85 & J213942.89+560036.9 &  16.69$\pm$0.00 & 0.89$\pm$0.01 & 0.69$\pm$0.01  & 14.39$\pm$0.05 & $>$ 13.56    & $>$ 13.27    &  \\
 86 & J213945.87+573051.8 &  18.05$\pm$0.01 & 1.11$\pm$0.02 & 1.90$\pm$0.01  & 14.91$\pm$0.04 & 13.89$\pm$0.04 & 13.15$\pm$0.03 &  \\
 87 & J213949.19+581436.7 &  19.52$\pm$0.04 & 2.16$\pm$0.04 & 1.39$\pm$0.05  & 14.59$\pm$0.02 & 13.61$\pm$0.04 & 12.93$\pm$0.02 &  \\
 88 & J213950.05+565350.4 &  19.12$\pm$0.03 & 1.65$\pm$0.03 & 1.18$\pm$0.04  & 15.39$\pm$0.06 & 14.60$\pm$0.06 & 14.02$\pm$0.07 &  \\
 89 & J213950.27+580822.7 &  18.59$\pm$0.02 & 1.80$\pm$0.03 & 1.20$\pm$0.03  & 14.54$\pm$0.04 & 13.72$\pm$0.05 & 13.35$\pm$0.05 &  \\
 90 & J213951.88+572658.3 &  19.52$\pm$0.04 & 2.22$\pm$0.04 & 1.48$\pm$0.05  & 14.93$\pm$0.04 & 14.16$\pm$0.05 & 13.56$\pm$0.04 &  \\
 91 & J213952.15+581413.0 &  17.31$\pm$0.01 & 1.31$\pm$0.01 & 1.35$\pm$0.01  & 13.90$\pm$0.03 & 12.86$\pm$0.04 & 12.29$\pm$0.03 &  \\
 92 & J213952.38+575618.9 &  16.87$\pm$0.00 & 1.07$\pm$0.01 & 1.23$\pm$0.01  & $>$ 12.85    & 11.79:       & 10.76$\pm$0.02 & Tr37 93-361 \\
 93 & J213954.07+572933.5 &  17.89$\pm$0.01 & 1.43$\pm$0.01 & 1.14$\pm$0.01  & 14.73$\pm$0.04 & 13.87$\pm$0.04 & 13.28$\pm$0.05 &  \\
 94 & J213955.69+571638.2 &  18.20$\pm$0.01 & 1.48$\pm$0.02 & 1.30$\pm$0.02  & 14.78$\pm$0.05 & 13.94$\pm$0.05 & 13.73$\pm$0.05 &  \\
 95 & J213956.13+572707.9 &  19.57$\pm$0.04 & 1.75$\pm$0.05 & 2.00$\pm$0.04  & 15.51$\pm$0.06 & 14.64$\pm$0.07 & 14.22$\pm$0.07 &  \\
 96 & J213957.70+572343.3 &  19.75$\pm$0.04 & 1.81$\pm$0.05 & 1.74$\pm$0.05  & 15.67$\pm$0.06 & 14.86$\pm$0.09 & 14.56$\pm$0.11 &  \\
 97 & J213958.44+581214.8 &  17.49$\pm$0.01 & 1.70$\pm$0.01 & 1.27$\pm$0.01  & 13.42$\pm$0.03 & 12.35$\pm$0.03 & 11.76$\pm$0.02 &  \\
 98 & J214004.53+572836.3 &  15.59$\pm$0.00 & 0.97$\pm$0.00 & 0.84$\pm$0.00  & 13.01$\pm$0.03 & 12.21$\pm$0.04 & 11.81$\pm$0.03 &  \\
 99 & J214004.54+581511.6 &  19.47$\pm$0.04 & 2.02$\pm$0.04 & 1.47$\pm$0.05  & 14.73$\pm$0.04 & 13.67$\pm$0.04 & 13.05$\pm$0.03 &  \\
100 & J214011.35+573951.8 &  17.82$\pm$0.01 & 1.54$\pm$0.01 & 1.17$\pm$0.01  & 14.31$\pm$0.02 & 13.44$\pm$0.04 & 12.97$\pm$0.03 & Tr37 24-1736 \\
101 & J214011.85+574012.0 &  17.00$\pm$0.00 & 1.11$\pm$0.01 & 1.28$\pm$0.01  & 13.88$\pm$0.03 & 13.08$\pm$0.04 & 12.73$\pm$0.04 & Tr37 24-1796 \\
102 & J214020.04+575044.3 &  19.63$\pm$0.04 & 2.38$\pm$0.04 & 1.48$\pm$0.05  & 14.49$\pm$0.05 & 13.58$\pm$0.07 & 13.27$\pm$0.04 &  \\
103 & J214021.30+572657.9 &  17.08$\pm$0.00 & 1.11$\pm$0.01 & 1.04$\pm$0.01  & 14.50$\pm$0.04 & 13.40$\pm$0.03 & 12.62$\pm$0.03 & Tr37 22-2651 \\
104 & J214021.75+581445.5 &  19.42$\pm$0.04 & 2.34$\pm$0.04 & 1.47$\pm$0.05  & 14.78$\pm$0.03 & 13.77$\pm$0.05 & 13.04$\pm$0.03 &  \\
105 & J214025.37+573416.2 &  18.65$\pm$0.02 & 1.62$\pm$0.02 & 1.72$\pm$0.02  & 14.90$\pm$0.03 & 14.03$\pm$0.04 & 13.61$\pm$0.05 &  \\
106 & J214027.32+581421.2 &  18.37$\pm$0.01 & 1.50$\pm$0.02 & 1.59$\pm$0.02  & 14.30$\pm$0.04 & 13.30$\pm$0.04 & 12.88$\pm$0.04 &  \\
107 & J214035.33+572309.6 &  16.64$\pm$0.00 & 1.18$\pm$0.01 & 1.12$\pm$0.01  &       -      &      -      &      -        &  \\
108 & J214035.75+573455.1 &  16.15$\pm$0.00 & 1.08$\pm$0.01 & 0.75$\pm$0.01  & 13.48$\pm$0.03 & 12.56$\pm$0.03 & 12.19$\pm$0.03 & Tr37 23-570 \\
109 & J214036.90+581437.9 &  15.02$\pm$0.00 & 1.16$\pm$0.00 & 1.01$\pm$0.00  & 11.90$\pm$0.02 & 10.89$\pm$0.03 & 10.23$\pm$0.02 &  \\
110 & J214038.83+581302.8 &  19.64$\pm$0.04 & 2.26$\pm$0.05 & 1.48$\pm$0.05  & 14.77$\pm$0.04 & 13.87$\pm$0.04 & 13.38$\pm$0.04 &  \\
111 & J214040.73+573214.8 &  19.85$\pm$0.06 & 2.29$\pm$0.07 & 1.69$\pm$0.07  & 15.02$\pm$0.04 & 14.32$\pm$0.05 & 13.78$\pm$0.06 &  \\
112 & J214041.23+581158.5 &  18.62$\pm$0.02 & 1.84$\pm$0.02 & 1.33$\pm$0.02  & $>$ 13.59    & $>$ 12.85    & 13.21$\pm$0.04 &  \\
113 & J214042.81+581937.4 &  19.16$\pm$0.03 & 1.96$\pm$0.03 & 1.76$\pm$0.03  & 13.94$\pm$0.03 & 12.55$\pm$0.04 & 11.64$\pm$0.02 &  \\
114 & J214044.97+574813.8 &  18.92$\pm$0.02 & 1.67$\pm$0.03 & 2.08$\pm$0.03  & 14.92$\pm$0.06 & 14.03$\pm$0.06 & 13.65$\pm$0.06 &  \\
115 & J214045.04+581115.7 &  18.95$\pm$0.02 & 1.85$\pm$0.03 & 1.33$\pm$0.03  & 14.82$\pm$0.04 & 13.88$\pm$0.05 & 13.41$\pm$0.04 &  \\
116 & J214051.37+574643.8 &  18.14$\pm$0.01 & 1.58$\pm$0.02 & 1.12$\pm$0.02  &       -      &      -      &      -        &  \\
117 & J214053.64+563052.4 &  19.14$\pm$0.01 & 2.01$\pm$0.02 & 1.47$\pm$0.02  & 14.47$\pm$0.04 & 13.65$\pm$0.04 & 13.21$\pm$0.04 &  \\
118 & J214055.94+571759.2 &  16.92$\pm$0.01 & 1.30$\pm$0.01 & 1.02$\pm$0.01  & 13.81$\pm$0.03 & 12.83$\pm$0.03 & 12.24$\pm$0.02 & Tr37 53-1561 \\
119 & J214059.80+574403.6 &  14.73$\pm$0.00 & 0.91$\pm$0.00 & 0.71$\pm$0.00  & 12.27$\pm$0.02 & 11.43$\pm$0.03 & 11.00$\pm$0.02 &  \\
120 & J214100.84+572303.0 &  16.91$\pm$0.01 & 0.94$\pm$0.01 & 0.78$\pm$0.01  & 14.56$\pm$0.05 & 14.02$\pm$0.09 & 13.70$\pm$0.06 &  \\
121 & J214114.98+573814.9 &  15.67$\pm$0.00 & 0.94$\pm$0.01 & 0.86$\pm$0.01  & 13.14$\pm$0.02 & 12.32$\pm$0.03 & 11.92$\pm$0.02 & Tr37 23-969 \\
122 & J214115.97+580826.5 &  18.39$\pm$0.01 & 1.56$\pm$0.02 & 1.51$\pm$0.02  & 14.47$\pm$0.03 & 13.31$\pm$0.03 & 12.53$\pm$0.02 &  \\
123 & J214118.67+575152.1 &  19.87$\pm$0.05 & 2.01$\pm$0.05 & 1.47$\pm$0.06  & 15.53$\pm$0.07 & 14.91$\pm$0.08 & 14.61$\pm$0.09 &  \\
124 & J214128.66+573643.3 &  18.48$\pm$0.02 & 1.26$\pm$0.03 & 1.50$\pm$0.03  & 14.41$\pm$0.02 & 13.53$\pm$0.03 & 12.82$\pm$0.03 & Tr37 23-798 \\
125 & J214138.29+572337.2 &  19.10$\pm$0.03 & 2.16$\pm$0.03 & 1.48$\pm$0.03  & 14.52$\pm$0.03 & 13.70$\pm$0.04 & 13.32$\pm$0.03 &  \\
126 & J214140.67+572253.2 &  14.39$\pm$0.00 & 1.03$\pm$0.00 & 0.74$\pm$0.00  & 11.79$\pm$0.02 & 11.15$\pm$0.03 & 10.97$\pm$0.02 &  \\
127 & J214202.97+564740.1 &  15.32$\pm$0.00 & 1.01$\pm$0.00 & 0.81$\pm$0.00  & 12.58$\pm$0.03 & 12.10$\pm$0.03 & 11.69$\pm$0.02 &  \\
128 & J214213.53+565747.3 &  16.03$\pm$0.00 & 0.85$\pm$0.01 & 0.65$\pm$0.01  & 13.74$\pm$0.02 & 13.38$\pm$0.03 & 12.98$\pm$0.02 &  \\
129 & J214216.79+573622.1 &  15.86$\pm$0.00 & 1.00$\pm$0.01 & 1.05$\pm$0.01  & 13.08$\pm$0.02 & 12.27$\pm$0.03 & 11.95$\pm$0.02 &  \\
130 & J214217.63+565550.2 &  15.80$\pm$0.00 & 1.16$\pm$0.00 & 0.97$\pm$0.00  & 12.43$\pm$0.03 & 11.53$\pm$0.03 & 11.02$\pm$0.02 &  \\
131 & J214226.57+572952.2 &  16.28$\pm$0.01 & 1.01$\pm$0.01 & 0.75$\pm$0.01  & 13.75$\pm$0.03 & 13.04$\pm$0.04 & 12.84$\pm$0.03 &  \\
132 & J214253.50+575508.7 &  17.04$\pm$0.01 & 1.02$\pm$0.01 & 1.38$\pm$0.02  & 14.38$\pm$0.03 & 13.34$\pm$0.03 & 12.59$\pm$0.02 &  \\
133 & J214253.88+574728.9 &  17.11$\pm$0.01 & 1.21$\pm$0.01 & 1.16$\pm$0.01  & 14.21$\pm$0.03 & 13.17:       & 12.58$\pm$0.05 &  \\
134 & J214332.26+565930.0 &  15.56$\pm$0.00 & 1.10$\pm$0.00 & 0.78$\pm$0.00  & 12.54$\pm$0.03 & 11.89$\pm$0.03 & 11.45$\pm$0.02 &  \\
135 & J214401.86+571352.5 &  17.50$\pm$0.01 & 1.41$\pm$0.01 & 1.09$\pm$0.02  & 13.81$\pm$0.02 & 12.62$\pm$0.03 & 11.83$\pm$0.02 &  \\
136 & J214427.05+581954.7 &  16.79$\pm$0.00 & 1.22$\pm$0.01 & 1.03$\pm$0.01  & 13.64$\pm$0.04 & $>$ 12.56    & 12.28$\pm$0.04 &  \\
137 & J214433.16+573732.7 &  18.15$\pm$0.01 & 1.47$\pm$0.02 & 1.07$\pm$0.02  & 14.34$\pm$0.03 & 13.44$\pm$0.03 & 12.86$\pm$0.02 &  \\
138 & J214435.59+571805.7 &  19.43$\pm$0.02 & 2.24$\pm$0.03 & 1.57$\pm$0.03  & 14.24$\pm$0.03 & 13.50$\pm$0.04 & 13.03$\pm$0.02 &  \\
139 & J214441.34+574611.9 &  17.46$\pm$0.01 & 1.27$\pm$0.01 & 1.02$\pm$0.01  & 14.17$\pm$0.02 & 13.09$\pm$0.03 & 12.39$\pm$0.02 &  \\
140 & J214505.89+571138.7 &  17.74$\pm$0.01 & 1.99$\pm$0.01 & 1.39$\pm$0.01  & 13.31$\pm$0.03 & 12.01$\pm$0.03 & 11.24$\pm$0.02 &  \\
141 & J214513.05+565307.0 &  16.64$\pm$0.00 & 1.03$\pm$0.01 & 0.89$\pm$0.01  & 14.08$\pm$0.03 & 13.48$\pm$0.03 & 13.15$\pm$0.03 &  \\
142 & J214513.62+571041.0 &  17.70$\pm$0.01 & 1.86$\pm$0.01 & 1.68$\pm$0.01  & 13.30$\pm$0.03 & 12.26$\pm$0.04 & 11.75$\pm$0.02 &  \\
143 & J214514.71+572801.8 &  15.98$\pm$0.00 & 1.01$\pm$0.00 & 0.77$\pm$0.01  & 13.38$\pm$0.06 & 12.86$\pm$0.06 & 12.56$\pm$0.05 &  \\
144 & J214527.86+573039.2 &  17.52$\pm$0.01 & 1.40$\pm$0.02 & 1.06$\pm$0.02  & 14.06$\pm$0.03 & 13.23$\pm$0.04 & 12.94$\pm$0.03 &  \\
145 & J214537.00+570201.3 &  14.71$\pm$0.00 & 1.03$\pm$0.00 & 0.87$\pm$0.00  & 11.29$\pm$0.02 & 10.37$\pm$0.03 & 9.65$\pm$0.02 &  \\
146 & J214547.74+564845.8 &  19.12$\pm$0.03 & 2.15$\pm$0.03 & 1.67$\pm$0.04  & 14.33$\pm$0.03 & 13.40$\pm$0.04 & 12.82$\pm$0.02 &  \\
147 & J214559.43+562549.3 &  17.48$\pm$0.01 & 1.25$\pm$0.01 & 0.88$\pm$0.01  & 14.17$\pm$0.03 & 13.51$\pm$0.04 & 13.03$\pm$0.03 &  \\
148 & J214600.27+572309.6 &  17.35$\pm$0.01 & 1.51$\pm$0.01 & 1.09$\pm$0.01  & 12.65$\pm$0.03 & 11.46$\pm$0.03 & 10.63$\pm$0.02 &  \\
149 & J214616.89+583630.6 &  16.48$\pm$0.01 & 1.62$\pm$0.01 & 1.08$\pm$0.01  & 12.98$\pm$0.03 & 12.33$\pm$0.03 & 12.08$\pm$0.03 &  \\
150 & J214625.99+572828.9 &  18.51$\pm$0.02 & 1.31$\pm$0.03 & 2.40$\pm$0.03  & 14.07$\pm$0.03 & 13.06$\pm$0.03 & 12.30$\pm$0.03 &  \\
151 & J214627.17+583113.1 &  13.19$\pm$0.00 & 0.59$\pm$0.00 & 0.53$\pm$0.00  & 11.38$\pm$0.03 & 10.89$\pm$0.03 & 10.77$\pm$0.02 &  \\
152 & J214659.27+582449.0 &  15.60$\pm$0.00 & 1.07$\pm$0.00 & 0.95$\pm$0.00  & 12.96$\pm$0.04 & $>$ 12.08    & $>$ 11.85    &  \\
153 & J214713.52+564929.8 &  14.70$\pm$0.00 & 0.85$\pm$0.00 & 0.66$\pm$0.00  & 12.86$\pm$0.02 & 12.48$\pm$0.03 & 12.06$\pm$0.02 &  \\
154 & J214808.09+574626.8 &  16.05$\pm$0.00 & 1.38$\pm$0.01 & 1.03$\pm$0.01  & 12.61$\pm$0.02 & 11.99$\pm$0.03 & 11.45$\pm$0.02 &  \\
155 & J214811.78+575941.6 &  17.01$\pm$0.01 & 1.33$\pm$0.01 & 1.16$\pm$0.01  & 12.92$\pm$0.04 & 11.66$\pm$0.04 & 10.84$\pm$0.03 &  \\
156 & J214820.52+570431.0 &  17.20$\pm$0.01 & 1.26$\pm$0.01 & 0.96$\pm$0.01  & 13.97$\pm$0.03 & 13.27$\pm$0.03 & 12.78$\pm$0.03 &  \\
157 & J214933.64+574502.2 &  16.82$\pm$0.01 & 1.42$\pm$0.01 & 1.06$\pm$0.01  & 13.14$\pm$0.03 & 12.43$\pm$0.03 & 11.86$\pm$0.03 &  \\
158 & J214942.69+571820.9 &  15.68$\pm$0.00 & 1.02$\pm$0.01 & 0.75$\pm$0.01  & 12.99$\pm$0.03 & 12.44$\pm$0.03 & 11.98$\pm$0.03 &  \\

\end{longtable}
\begin{longtable}{rccccccc}
\caption{\label{tab:properties} 
Derived parameters of the T Tauri candidates found towards IC\,1396.
Estimates for the age, mass and radius are based on the \citet{siess} 
model tracks placed in the $(r',r'-i')$ diagram (Fig.~\ref{fig:cmd}).
The \halpha\ equivalent width (EW) is derived from the $(r-H\alpha,r'-i')$  
diagram and was subsequently used to obtain the absolute line excess luminosity $L(\halpha)$ 
and a corresponding mass accretion rate $\dot M$ (see \S \ref{sec:analysis}).
The parameters were obtained using the assumption that 
(i) all stars are placed at a distance of 870~pc,
(ii) all stars have a reddening $A_V = 1.56$,
and (iii) there is a direct relation between the \halpha\ luminosity and the accretion luminosity.
The estimated $1\sigma$-uncertainties that follow from these assumptions are the errors listed
in this table, obtained using Monte Carlo simulations (see \S \ref{sec:errors}).
In the case of the age, the 25\% and 75\% quartiles are given as error bounds.
} \\
\hline
 & IPHAS ID       	&   Age   & Mass & Radius	& EW($\halpha$)	&  $\rm \log L(\halpha)$	&  $\rm \log \dot M$ \\ 
 & J[RA(2000)$+$Dec(2000)] & [Myr] & [$\rm M_\odot$] & [$\rm R_\odot$]	& [\AA] 	& [$\rm L_\odot$]		&  [$\rm M_\odot\,yr^{-1}$]     \\
\hline
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued}} \\
\hline
 & IPHAS ID     & Age   & Mass & Radius	& EW($\halpha$)	&  $\rm \log L(\halpha)$	&  $\rm \log \dot M$ \\ 
 & J[RA(2000)$+$Dec(2000)]    & [Myr] & [$\rm M_\odot$] & [$\rm R_\odot$]	& [\AA] 	& [$\rm L_\odot$]		&  [$\rm M_\odot\,yr^{-1}$]     \\
\hline
\endhead

\hline \hline
\endlastfoot

  1 & J213008.57+575727.4 &  $ 4.0^{-0.5}_{+0.5}$ & $0.28 \pm 0.04$ & $0.91 \pm 0.17$ &  $\   -52 \pm   7$  & $-3.8 \pm 0.2$ & $-9.2 \pm 0.6$ \\
  2 & J213237.11+583241.6 &  $ 4.0^{-0.5}_{+0.4}$ & $0.53 \pm 0.10$ & $1.13 \pm 0.10$ &  $ -114 \pm   7$  & $-2.7 \pm 0.2$ & $-8.2 \pm 0.6$ \\
  3 & J213317.77+574813.5 &  $ 12.9^{-6.8}_{+4.7}$ & $1.46 \pm 0.09$ & $1.69 \pm 0.17$ &  $\   -81 \pm   6$  & $-1.8 \pm 0.2$ & $-7.4 \pm 0.6$ \\
  4 & J213324.81+575022.9 &  $ 18.7^{-1.5}_{+0.9}$ & $0.85 \pm 0.12$ & $0.98 \pm 0.08$ &  $\   -52 \pm   5$  & $-2.9 \pm 0.2$ & $-8.7 \pm 0.6$ \\
  5 & J213450.88+583534.7 &  $ 9.2^{-1.2}_{+1.5}$ & $0.34 \pm 0.05$ & $0.71 \pm 0.11$ &  $ -136 \pm  11$  & $-3.3 \pm 0.2$ & $-8.9 \pm 0.6$ \\
  6 & J213451.70+575140.5 &  $ 2.6^{-0.3}_{+0.4}$ & $0.41 \pm 0.05$ & $1.15 \pm 0.14$ &  $\   -60 \pm   5$  & $-3.1 \pm 0.2$ & $-8.6 \pm 0.6$ \\
  7 & J213453.08+575125.2 &  $ 4.9^{-0.5}_{+0.7}$ & $0.41 \pm 0.05$ & $0.94 \pm 0.13$ &  $\   -76 \pm   6$  & $-3.2 \pm 0.2$ & $-8.7 \pm 0.6$ \\
  8 & J213510.14+565022.6 &  $ 17.1^{-3.3}_{+2.6}$ & $0.68 \pm 0.12$ & $0.86 \pm 0.08$ &  $\   -31 \pm   4$  & $-3.4 \pm 0.2$ & $-9.2 \pm 0.6$ \\
  9 & J213510.21+573147.5 &  $ 1.6^{-0.1}_{+0.2}$ & $0.43 \pm 0.05$ & $1.43 \pm 0.21$ &  $\   -29 \pm   3$  & $-3.3 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 10 & J213516.28+572822.2 &  $ 1.8^{-0.1}_{+0.3}$ & $0.52 \pm 0.09$ & $1.43 \pm 0.16$ &  $\   -68 \pm   5$  & $-2.8 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 11 & J213516.88+573242.3 &  $ 2.2^{-0.2}_{+0.3}$ & $0.43 \pm 0.05$ & $1.22 \pm 0.15$ &  $ -190 \pm   8$  & $-2.6 \pm 0.2$ & $-7.9 \pm 0.6$ \\
 12 & J213517.46+574822.3 &  $ 1.6^{-0.1}_{+0.1}$ & $0.63 \pm 0.12$ & $1.60 \pm 0.19$ &  $\   -44 \pm   4$  & $-2.8 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 13 & J213518.61+573409.2 &  $ 2.3^{-0.2}_{+0.5}$ & $1.12 \pm 0.26$ & $1.85 \pm 0.14$ &  $\   -24 \pm   4$  & $-2.6 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 14 & J213523.77+560600.3 &  $ 0.5^{-0.2}_{+0.3}$ & $0.31 \pm 0.03$ & $2.60 \pm 0.25$ &  $\   -30 \pm   3$  & $-3.1 \pm 0.2$ & $-8.0 \pm 0.6$ \\
 15 & J213524.40+573008.5 &  $ 2.1^{-0.3}_{+0.4}$ & $0.41 \pm 0.05$ & $1.23 \pm 0.13$ &  $\   -99 \pm   5$  & $-2.9 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 16 & J213524.51+573301.2 &  $ 2.1^{-0.1}_{+0.2}$ & $0.55 \pm 0.10$ & $1.38 \pm 0.13$ &  $\   -31 \pm   4$  & $-3.1 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 17 & J213527.23+573130.1 &  $ 2.1^{-0.3}_{+0.3}$ & $0.41 \pm 0.05$ & $1.25 \pm 0.14$ &  $\   -29 \pm   4$  & $-3.4 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 18 & J213528.42+575823.1 &  $ 5.7^{-0.7}_{+0.9}$ & $0.38 \pm 0.05$ & $0.87 \pm 0.12$ &  $ -233 \pm  11$  & $-2.8 \pm 0.2$ & $-8.3 \pm 0.6$ \\
 19 & J213531.36+573127.8 &  $ 2.2^{-0.2}_{+0.4}$ & $0.34 \pm 0.04$ & $1.25 \pm 0.17$ &  $\   -42 \pm   4$  & $-3.5 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 20 & J213531.75+582800.4 &  $ 5.6^{-0.6}_{+0.8}$ & $0.40 \pm 0.05$ & $0.89 \pm 0.12$ &  $\   -64 \pm   5$  & $-3.4 \pm 0.2$ & $-8.9 \pm 0.6$ \\
 21 & J213532.89+573159.6 &  $ 2.6^{-0.3}_{+0.4}$ & $0.39 \pm 0.05$ & $1.14 \pm 0.13$ &  $\   -87 \pm   5$  & $-3.1 \pm 0.2$ & $-8.4 \pm 0.6$ \\
 22 & J213545.88+573640.1 &  $ 3.3^{-0.5}_{+0.6}$ & $0.41 \pm 0.05$ & $1.06 \pm 0.14$ &  $ -224 \pm   9$  & $-2.7 \pm 0.2$ & $-8.0 \pm 0.6$ \\
 23 & J213602.78+575512.8 &  $ 1.6^{-0.1}_{+0.2}$ & $0.39 \pm 0.05$ & $1.46 \pm 0.24$ &  $\   -45 \pm   4$  & $-3.2 \pm 0.2$ & $-8.4 \pm 0.6$ \\
 24 & J213603.15+580204.5 &  $ 1.4^{-0.4}_{+0.3}$ & $0.25 \pm 0.04$ & $1.88 \pm 0.31$ &  $\   -63 \pm   7$  & $-3.4 \pm 0.2$ & $-8.4 \pm 0.6$ \\
 25 & J213607.92+580410.9 &  $ 2.5^{-0.4}_{+0.3}$ & $0.35 \pm 0.05$ & $1.19 \pm 0.13$ &  $\   -38 \pm   5$  & $-3.5 \pm 0.2$ & $-8.9 \pm 0.6$ \\
 26 & J213613.48+581922.6 &  $ 13.8^{-2.9}_{+0.7}$ & $1.62 \pm 0.12$ & $1.80 \pm 0.23$ &  $\   -25 \pm   4$  & $-2.0 \pm 0.2$ & $-7.7 \pm 0.6$ \\
 27 & J213625.07+572750.2 &  $ 2.6^{-0.3}_{+0.3}$ & $0.29 \pm 0.04$ & $1.14 \pm 0.21$ &  $ -111 \pm   8$  & $-3.2 \pm 0.2$ & $-8.5 \pm 0.6$ \\
 28 & J213628.40+574251.7 &  $ 2.7^{-0.3}_{+0.4}$ & $0.40 \pm 0.05$ & $1.13 \pm 0.14$ &  $\   -59 \pm   4$  & $-3.2 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 29 & J213647.43+580442.6 &  $ 2.0^{-0.3}_{+0.3}$ & $0.29 \pm 0.04$ & $1.32 \pm 0.30$ &  $\   -40 \pm   4$  & $-3.6 \pm 0.2$ & $-8.9 \pm 0.6$ \\
 30 & J213647.63+572954.0 &  $ 1.6^{-0.1}_{+0.1}$ & $0.51 \pm 0.07$ & $1.52 \pm 0.21$ &  $\   -48 \pm   4$  & $-2.9 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 31 & J213651.54+574806.7 &  $ 5.5^{-0.7}_{+0.8}$ & $0.38 \pm 0.05$ & $0.88 \pm 0.12$ &  $\   -53 \pm   5$  & $-3.5 \pm 0.2$ & $-9.0 \pm 0.6$ \\
 32 & J213657.46+572730.3 &  $ 1.5^{-0.2}_{+0.2}$ & $0.31 \pm 0.03$ & $1.56 \pm 0.44$ &  $ -119 \pm   5$  & $-3.0 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 33 & J213657.67+572733.1 &  $ 0.9^{-0.1}_{+0.0}$ & $0.69 \pm 0.16$ & $2.40 \pm 0.21$ &  $\   -34 \pm   4$  & $-2.5 \pm 0.2$ & $-7.7 \pm 0.6$ \\
 34 & J213659.09+573905.6 &  $ 2.0^{-0.2}_{+0.1}$ & $0.73 \pm 0.15$ & $1.58 \pm 0.15$ &  $\   -80 \pm   5$  & $-2.4 \pm 0.2$ & $-7.8 \pm 0.6$ \\
 35 & J213659.47+573134.8 &  $ 3.3^{-0.5}_{+0.5}$ & $0.35 \pm 0.05$ & $1.05 \pm 0.13$ &  $ -117 \pm   6$  & $-3.1 \pm 0.2$ & $-8.4 \pm 0.6$ \\
 36 & J213706.50+573231.8 &  $ 1.2^{-0.2}_{+0.1}$ & $0.60 \pm 0.10$ & $1.92 \pm 0.22$ &  $\   -25 \pm   3$  & $-2.9 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 37 & J213707.03+572700.8 &  $ 1.2^{-0.3}_{+0.1}$ & $0.98 \pm 0.30$ & $2.33 \pm 0.16$ &  $\   -42 \pm   4$  & $-2.3 \pm 0.2$ & $-7.6 \pm 0.6$ \\
 38 & J213709.09+572548.6 &  $ 1.8^{-0.2}_{+0.3}$ & $0.36 \pm 0.04$ & $1.42 \pm 0.24$ &  $\   -97 \pm   5$  & $-2.9 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 39 & J213709.37+572948.4 &  $ 0.8^{-0.1}_{+0.1}$ & $0.33 \pm 0.04$ & $2.60 \pm 0.21$ &  $\   -25 \pm   3$  & $-3.1 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 40 & J213713.90+572727.1 &  $ 2.3^{-0.3}_{+0.3}$ & $0.40 \pm 0.05$ & $1.19 \pm 0.13$ &  $ -151 \pm   6$  & $-2.8 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 41 & J213716.35+572640.4 &  $ 4.3^{-0.3}_{+0.4}$ & $0.58 \pm 0.12$ & $1.14 \pm 0.09$ &  $\   -33 \pm   4$  & $-3.2 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 42 & J213717.15+572847.3 &  $ 2.3^{-0.2}_{+0.2}$ & $0.22 \pm 0.04$ & $1.46 \pm 0.37$ &  $\   -63 \pm   9$  & $-3.7 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 43 & J213717.42+572927.3 &  $ 2.3^{-0.2}_{+0.2}$ & $0.50 \pm 0.08$ & $1.29 \pm 0.13$ &  $\   -28 \pm   4$  & $-3.3 \pm 0.2$ & $-8.7 \pm 0.6$ \\
 44 & J213724.10+572411.5 &  $ 2.1^{-0.2}_{+0.2}$ & $0.55 \pm 0.10$ & $1.39 \pm 0.13$ &  $ -120 \pm   6$  & $-2.5 \pm 0.2$ & $-7.9 \pm 0.6$ \\
 45 & J213724.77+572909.0 &  $ 1.3^{-0.3}_{+0.2}$ & $0.29 \pm 0.03$ & $1.79 \pm 0.43$ &  $\   -49 \pm   4$  & $-3.3 \pm 0.2$ & $-8.4 \pm 0.6$ \\
 46 & J213725.50+572745.3 &  $ 2.2^{-0.2}_{+0.3}$ & $0.43 \pm 0.05$ & $1.23 \pm 0.15$ &  $\   -82 \pm   5$  & $-2.9 \pm 0.2$ & $-8.3 \pm 0.6$ \\
 47 & J213734.65+571657.8 &  $ 2.8^{-0.3}_{+0.5}$ & $0.43 \pm 0.05$ & $1.14 \pm 0.15$ &  $\   -84 \pm   5$  & $-3.0 \pm 0.2$ & $-8.4 \pm 0.6$ \\
 48 & J213735.72+573258.4 &  $ 2.5^{-0.4}_{+0.2}$ & $0.29 \pm 0.04$ & $1.18 \pm 0.23$ &  $\   -44 \pm   5$  & $-3.6 \pm 0.2$ & $-9.0 \pm 0.6$ \\
 49 & J213738.51+573140.8 &  $ 2.1^{-0.2}_{+0.1}$ & $0.87 \pm 0.20$ & $1.71 \pm 0.16$ &  $\   -28 \pm   4$  & $-2.7 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 50 & J213742.77+573325.1 &  $ 32.2^{-2.9}_{+4.0}$ & $0.89 \pm 0.07$ & $0.92 \pm 0.08$ &  $\   -44 \pm   4$  & $-2.9 \pm 0.2$ & $-8.7 \pm 0.6$ \\
 51 & J213742.90+573446.3 &  $ 2.2^{-0.3}_{+0.2}$ & $0.22 \pm 0.04$ & $1.53 \pm 0.37$ &  $\   -91 \pm  10$  & $-3.5 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 52 & J213745.15+571942.3 &  $ 3.5^{-0.4}_{+0.3}$ & $0.89 \pm 0.20$ & $1.49 \pm 0.12$ &  $\   -42 \pm   4$  & $-2.7 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 53 & J213746.13+573428.1 &  $ 2.6^{-0.3}_{+0.2}$ & $0.24 \pm 0.05$ & $1.31 \pm 0.33$ &  $ -119 \pm  10$  & $-3.4 \pm 0.2$ & $-8.5 \pm 0.6$ \\
 54 & J213747.97+573242.3 &  $ 1.9^{-0.2}_{+0.2}$ & $0.43 \pm 0.05$ & $1.30 \pm 0.16$ &  $\   -75 \pm   4$  & $-2.9 \pm 0.2$ & $-8.3 \pm 0.6$ \\
 55 & J213748.94+572321.0 &  $ 2.5^{-0.3}_{+0.3}$ & $0.45 \pm 0.06$ & $1.22 \pm 0.14$ &  $\   -55 \pm   4$  & $-3.1 \pm 0.2$ & $-8.5 \pm 0.6$ \\
 56 & J213757.62+572247.7 &  $ 2.1^{-0.3}_{+0.8}$ & $1.24 \pm 0.28$ & $2.00 \pm 0.14$ &  $\   -22 \pm   4$  & $-2.5 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 57 & J213759.26+573616.1 &  $ 1.0^{-0.1}_{+0.0}$ & $0.42 \pm 0.05$ & $2.11 \pm 0.29$ &  $\   -76 \pm   4$  & $-2.6 \pm 0.2$ & $-7.7 \pm 0.6$ \\
 58 & J213808.56+573707.5 &  $ 2.0^{-0.3}_{+0.2}$ & $0.35 \pm 0.04$ & $1.31 \pm 0.18$ &  $ -120 \pm   5$  & $-2.9 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 59 & J213809.24+572020.0 &  $ 3.5^{-0.5}_{+0.3}$ & $0.83 \pm 0.19$ & $1.43 \pm 0.12$ &  $\   -39 \pm   4$  & $-2.8 \pm 0.2$ & $-8.3 \pm 0.6$ \\
 60 & J213810.00+572352.8 &  $ 2.1^{-0.3}_{+0.3}$ & $0.30 \pm 0.04$ & $1.27 \pm 0.26$ &  $\   -73 \pm   6$  & $-3.3 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 61 & J213811.36+585317.2 &  $ 4.9^{-0.5}_{+0.6}$ & $0.41 \pm 0.06$ & $0.95 \pm 0.13$ &  $\   -36 \pm   5$  & $-3.5 \pm 0.2$ & $-9.1 \pm 0.6$ \\
 62 & J213812.64+572033.7 &  $ 2.1^{-0.2}_{+0.3}$ & $0.45 \pm 0.06$ & $1.29 \pm 0.15$ &  $ -168 \pm   7$  & $-2.5 \pm 0.2$ & $-7.9 \pm 0.6$ \\
 63 & J213816.87+573926.4 &  $ 1.6^{-0.1}_{+0.1}$ & $0.72 \pm 0.15$ & $1.69 \pm 0.18$ &  $\   -75 \pm   5$  & $-2.4 \pm 0.2$ & $-7.8 \pm 0.6$ \\
 64 & J213822.81+574017.3 &  $ 2.5^{-0.3}_{+0.3}$ & $0.33 \pm 0.04$ & $1.17 \pm 0.16$ &  $\   -62 \pm   5$  & $-3.4 \pm 0.2$ & $-8.7 \pm 0.6$ \\
 65 & J213823.39+565301.6 &  $ 1.0^{-0.1}_{+0.4}$ & $0.27 \pm 0.03$ & $1.90 \pm 0.32$ &  $\   -35 \pm   4$  & $-3.5 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 66 & J213823.91+565304.1 &  $ 1.0^{-0.0}_{+0.0}$ & $0.67 \pm 0.14$ & $2.27 \pm 0.21$ &  $\   -24 \pm   4$  & $-2.7 \pm 0.2$ & $-7.9 \pm 0.6$ \\
 67 & J213823.94+572736.3 &  $ 2.9^{-0.4}_{+0.4}$ & $0.36 \pm 0.05$ & $1.10 \pm 0.12$ &  $\   -36 \pm   4$  & $-3.5 \pm 0.2$ & $-8.9 \pm 0.6$ \\
 68 & J213825.90+574204.8 &  $ 2.5^{-0.3}_{+0.1}$ & $0.84 \pm 0.19$ & $1.61 \pm 0.14$ &  $\   -31 \pm   4$  & $-2.8 \pm 0.2$ & $-8.3 \pm 0.6$ \\
 69 & J213827.41+572720.7 &  $ 0.8^{-0.1}_{+0.1}$ & $0.58 \pm 0.12$ & $2.48 \pm 0.22$ &  $\   -25 \pm   3$  & $-2.7 \pm 0.2$ & $-7.8 \pm 0.6$ \\
 70 & J213827.42+573108.2 &  $ 1.6^{-0.3}_{+0.5}$ & $1.35 \pm 0.36$ & $2.40 \pm 0.13$ &  $\   -63 \pm   5$  & $-1.9 \pm 0.2$ & $-7.3 \pm 0.6$ \\
 71 & J213830.30+573255.2 &  $ 2.4^{-0.3}_{+0.3}$ & $0.32 \pm 0.04$ & $1.19 \pm 0.18$ &  $\   -44 \pm   4$  & $-3.5 \pm 0.2$ & $-8.9 \pm 0.6$ \\
 72 & J213832.15+572636.0 &  $ 7.4^{-0.9}_{+1.1}$ & $0.39 \pm 0.06$ & $0.81 \pm 0.11$ &  $\   -68 \pm   7$  & $-3.4 \pm 0.2$ & $-9.0 \pm 0.6$ \\
 73 & J213837.43+573020.7 &  $ 2.2^{-0.2}_{+0.3}$ & $0.44 \pm 0.06$ & $1.24 \pm 0.15$ &  $\   -36 \pm   4$  & $-3.3 \pm 0.2$ & $-8.7 \pm 0.6$ \\
 74 & J213840.02+573930.4 &  $ 2.3^{-0.2}_{+0.3}$ & $0.47 \pm 0.07$ & $1.26 \pm 0.14$ &  $\   -44 \pm   4$  & $-3.1 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 75 & J213844.45+571809.0 &  $ 3.2^{-0.3}_{+0.9}$ & $1.12 \pm 0.23$ & $1.69 \pm 0.12$ &  $\   -68 \pm   5$  & $-2.2 \pm 0.2$ & $-7.8 \pm 0.6$ \\
 76 & J213855.21+572237.5 &  $ 4.1^{-0.5}_{+0.5}$ & $0.26 \pm 0.05$ & $0.91 \pm 0.17$ &  $ -146 \pm  11$  & $-3.4 \pm 0.2$ & $-8.7 \pm 0.6$ \\
 77 & J213858.08+574334.4 &  $ 2.0^{-0.2}_{+0.1}$ & $0.86 \pm 0.20$ & $1.73 \pm 0.16$ &  $\   -40 \pm   4$  & $-2.6 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 78 & J213903.21+573042.1 &  $ 2.5^{-0.2}_{+0.2}$ & $0.50 \pm 0.09$ & $1.27 \pm 0.13$ &  $\   -35 \pm   4$  & $-3.2 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 79 & J213916.91+565524.3 &  $ 6.8^{-1.1}_{+1.2}$ & $0.27 \pm 0.05$ & $0.72 \pm 0.15$ &  $ -335 \pm  34$  & $-3.1 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 80 & J213928.42+580905.7 &  $ 1.1^{-0.2}_{+0.1}$ & $0.74 \pm 0.18$ & $2.16 \pm 0.19$ &  $\   -35 \pm   4$  & $-2.5 \pm 0.2$ & $-7.8 \pm 0.6$ \\
 81 & J213929.40+570630.7 &  $ 2.2^{-0.2}_{+0.3}$ & $0.41 \pm 0.05$ & $1.21 \pm 0.14$ &  $\   -44 \pm   4$  & $-3.2 \pm 0.2$ & $-8.6 \pm 0.6$ \\
 82 & J213930.87+572227.3 &  $ 4.1^{-0.6}_{+0.6}$ & $0.37 \pm 0.05$ & $0.98 \pm 0.13$ &  $\   -74 \pm   6$  & $-3.3 \pm 0.2$ & $-8.7 \pm 0.6$ \\
 83 & J213935.61+571821.9 &  $ 2.5^{-0.3}_{+0.2}$ & $0.48 \pm 0.08$ & $1.25 \pm 0.14$ &  $\   -92 \pm   6$  & $-2.8 \pm 0.2$ & $-8.2 \pm 0.6$ \\
 84 & J213938.83+575451.4 &  $ 5.6^{-0.8}_{+1.0}$ & $0.28 \pm 0.05$ & $0.79 \pm 0.16$ &  $ -317 \pm  29$  & $-3.1 \pm 0.2$ & $-8.5 \pm 0.6$ \\
 85 & J213942.89+560036.9 &  $ 19.4^{-1.4}_{+4.5}$ & $0.97 \pm 0.09$ & $1.05 \pm 0.08$ &  $\   -25 \pm   4$  & $-3.0 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 86 & J213945.87+573051.8 &  $ 8.1^{-0.8}_{+1.0}$ & $0.56 \pm 0.12$ & $0.93 \pm 0.08$ &  $ -270 \pm  12$  & $-2.5 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 87 & J213949.19+581436.7 &  $ 2.3^{-0.3}_{+0.3}$ & $0.27 \pm 0.05$ & $1.26 \pm 0.29$ &  $\   -46 \pm   8$  & $-3.7 \pm 0.2$ & $-8.9 \pm 0.6$ \\
 88 & J213950.05+565350.4 &  $ 5.4^{-0.7}_{+0.8}$ & $0.37 \pm 0.05$ & $0.88 \pm 0.13$ &  $\   -42 \pm   6$  & $-3.6 \pm 0.2$ & $-9.2 \pm 0.6$ \\
 89 & J213950.27+580822.7 &  $ 2.1^{-0.3}_{+0.3}$ & $0.36 \pm 0.05$ & $1.25 \pm 0.14$ &  $\   -36 \pm   5$  & $-3.4 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 90 & J213951.88+572658.3 &  $ 2.1^{-0.3}_{+0.3}$ & $0.26 \pm 0.05$ & $1.39 \pm 0.34$ &  $\   -56 \pm   8$  & $-3.6 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 91 & J213952.15+581413.0 &  $ 2.1^{-0.2}_{+0.2}$ & $0.56 \pm 0.11$ & $1.40 \pm 0.13$ &  $\   -92 \pm   5$  & $-2.6 \pm 0.2$ & $-8.0 \pm 0.6$ \\
 92 & J213952.38+575618.9 &  $ 5.2^{-0.6}_{+0.6}$ & $0.84 \pm 0.18$ & $1.30 \pm 0.11$ &  $\   -93 \pm   6$  & $-2.5 \pm 0.2$ & $-8.1 \pm 0.6$ \\
 93 & J213954.07+572933.5 &  $ 2.6^{-0.2}_{+0.3}$ & $0.49 \pm 0.08$ & $1.23 \pm 0.13$ &  $\   -48 \pm   4$  & $-3.1 \pm 0.2$ & $-8.5 \pm 0.6$ \\
 94 & J213955.69+571638.2 &  $ 3.1^{-0.3}_{+0.5}$ & $0.44 \pm 0.06$ & $1.13 \pm 0.14$ &  $\   -71 \pm   5$  & $-3.0 \pm 0.2$ & $-8.5 \pm 0.6$ \\
 95 & J213956.13+572707.9 &  $ 4.5^{-0.6}_{+0.6}$ & $0.29 \pm 0.04$ & $0.88 \pm 0.18$ &  $ -220 \pm  18$  & $-3.1 \pm 0.2$ & $-8.5 \pm 0.6$ \\
 96 & J213957.70+572343.3 &  $ 5.2^{-0.6}_{+0.9}$ & $0.30 \pm 0.04$ & $0.83 \pm 0.17$ &  $ -134 \pm  14$  & $-3.4 \pm 0.2$ & $-8.8 \pm 0.6$ \\
 97 & J213958.44+581214.8 &  $ 1.0^{-0.0}_{+0.3}$ & $0.36 \pm 0.06$ & $2.27 \pm 0.29$ &  $\   -51 \pm   4$  & $-2.9 \pm 0.2$ & $-7.9 \pm 0.6$ \\
 98 & J214004.53+572836.3 &  $ 2.1^{-0.1}_{+0.6}$ & $1.17 \pm 0.27$ & $1.93 \pm 0.14$ &  $\   -39 \pm   4$  & $-2.4 \pm 0.2$ & $-7.9 \pm 0.6$ \\
 99 & J214004.54+581511.6 &  $ 2.8^{-0.3}_{+0.4}$ & $0.29 \pm 0.04$ & $1.10 \pm 0.21$ &  $\   -65 \pm   8$  & $-3.5 \pm 0.2$ & $-8.9 \pm 0.6$ \\
100 & J214011.35+573951.8 &  $ 1.8^{-0.2}_{+0.3}$ & $0.46 \pm 0.06$ & $1.35 \pm 0.17$ &  $\   -46 \pm   4$  & $-3.1 \pm 0.2$ & $-8.4 \pm 0.6$ \\
101 & J214011.85+574012.0 &  $ 4.3^{-0.6}_{+0.5}$ & $0.77 \pm 0.17$ & $1.30 \pm 0.11$ &  $\   -97 \pm   6$  & $-2.5 \pm 0.2$ & $-8.0 \pm 0.6$ \\
102 & J214020.04+575044.3 &  $ 1.8^{-0.3}_{+0.2}$ & $0.23 \pm 0.04$ & $1.74 \pm 0.36$ &  $\   -50 \pm   8$  & $-3.6 \pm 0.2$ & $-8.7 \pm 0.6$ \\
103 & J214021.30+572657.9 &  $ 6.1^{-1.0}_{+0.8}$ & $0.81 \pm 0.17$ & $1.22 \pm 0.10$ &  $\   -58 \pm   5$  & $-2.8 \pm 0.2$ & $-8.4 \pm 0.6$ \\
104 & J214021.75+581445.5 &  $ 1.6^{-0.3}_{+0.3}$ & $0.24 \pm 0.04$ & $1.79 \pm 0.34$ &  $\   -50 \pm   7$  & $-3.6 \pm 0.2$ & $-8.6 \pm 0.6$ \\
105 & J214025.37+573416.2 &  $ 2.9^{-0.4}_{+0.5}$ & $0.37 \pm 0.05$ & $1.10 \pm 0.12$ &  $ -147 \pm   8$  & $-2.9 \pm 0.2$ & $-8.2 \pm 0.6$ \\
106 & J214027.32+581421.2 &  $ 3.1^{-0.4}_{+0.5}$ & $0.41 \pm 0.05$ & $1.09 \pm 0.14$ &  $ -125 \pm   7$  & $-2.9 \pm 0.2$ & $-8.3 \pm 0.6$ \\
107 & J214035.33+572309.6 &  $ 2.0^{-0.2}_{+0.1}$ & $0.74 \pm 0.15$ & $1.59 \pm 0.15$ &  $\   -63 \pm   5$  & $-2.5 \pm 0.2$ & $-8.0 \pm 0.6$ \\
108 & J214035.75+573455.1 &  $ 2.5^{-0.3}_{+0.1}$ & $0.97 \pm 0.23$ & $1.70 \pm 0.14$ &  $\   -22 \pm   4$  & $-2.8 \pm 0.2$ & $-8.4 \pm 0.6$ \\
109 & J214036.90+581437.9 &  $ 0.5^{-0.0}_{+0.0}$ & $0.73 \pm 0.23$ & $3.45 \pm 0.28$ &  $\   -48 \pm   4$  & $-2.0 \pm 0.2$ & $-7.0 \pm 0.6$ \\
110 & J214038.83+581302.8 &  $ 2.2^{-0.3}_{+0.3}$ & $0.25 \pm 0.05$ & $1.41 \pm 0.35$ &  $\   -56 \pm   9$  & $-3.6 \pm 0.2$ & $-8.8 \pm 0.6$ \\
111 & J214040.73+573214.8 &  $ 2.3^{-0.3}_{+0.3}$ & $0.23 \pm 0.05$ & $1.45 \pm 0.37$ &  $\   -92 \pm  15$  & $-3.5 \pm 0.2$ & $-8.6 \pm 0.6$ \\
112 & J214041.23+581158.5 &  $ 2.0^{-0.3}_{+0.2}$ & $0.35 \pm 0.04$ & $1.31 \pm 0.19$ &  $\   -53 \pm   5$  & $-3.3 \pm 0.2$ & $-8.6 \pm 0.6$ \\
113 & J214042.81+581937.4 &  $ 2.3^{-0.2}_{+0.3}$ & $0.30 \pm 0.04$ & $1.22 \pm 0.24$ &  $ -128 \pm   9$  & $-3.1 \pm 0.2$ & $-8.4 \pm 0.6$ \\
114 & J214044.97+574813.8 &  $ 2.8^{-0.4}_{+0.4}$ & $0.32 \pm 0.04$ & $1.13 \pm 0.17$ &  $ -262 \pm  14$  & $-2.8 \pm 0.2$ & $-8.1 \pm 0.6$ \\
115 & J214045.04+581115.7 &  $ 2.6^{-0.3}_{+0.4}$ & $0.34 \pm 0.04$ & $1.17 \pm 0.15$ &  $\   -51 \pm   6$  & $-3.4 \pm 0.2$ & $-8.8 \pm 0.6$ \\
116 & J214051.37+574643.8 &  $ 2.3^{-0.3}_{+0.3}$ & $0.43 \pm 0.05$ & $1.21 \pm 0.15$ &  $\   -38 \pm   4$  & $-3.3 \pm 0.2$ & $-8.7 \pm 0.6$ \\
117 & J214053.64+563052.4 &  $ 2.2^{-0.2}_{+0.3}$ & $0.31 \pm 0.04$ & $1.23 \pm 0.23$ &  $\   -66 \pm   4$  & $-3.4 \pm 0.2$ & $-8.7 \pm 0.6$ \\
118 & J214055.94+571759.2 &  $ 1.6^{-0.1}_{+0.1}$ & $0.62 \pm 0.12$ & $1.58 \pm 0.18$ &  $\   -41 \pm   4$  & $-2.8 \pm 0.2$ & $-8.2 \pm 0.6$ \\
119 & J214059.80+574403.6 &  $ 1.3^{-0.4}_{+0.7}$ & $1.39 \pm 0.38$ & $2.62 \pm 0.15$ &  $\   -26 \pm   4$  & $-2.2 \pm 0.2$ & $-7.6 \pm 0.6$ \\
120 & J214100.84+572303.0 &  $ 18.5^{-1.8}_{+1.1}$ & $0.94 \pm 0.10$ & $1.04 \pm 0.08$ &  $\   -33 \pm   4$  & $-3.0 \pm 0.2$ & $-8.8 \pm 0.6$ \\
121 & J214114.98+573814.9 &  $ 3.0^{-0.4}_{+1.1}$ & $1.20 \pm 0.24$ & $1.79 \pm 0.12$ &  $\   -44 \pm   5$  & $-2.3 \pm 0.2$ & $-7.9 \pm 0.6$ \\
122 & J214115.97+580826.5 &  $ 2.8^{-0.4}_{+0.5}$ & $0.41 \pm 0.05$ & $1.12 \pm 0.14$ &  $ -103 \pm   6$  & $-3.0 \pm 0.2$ & $-8.3 \pm 0.6$ \\
123 & J214118.67+575152.1 &  $ 4.0^{-0.5}_{+0.5}$ & $0.28 \pm 0.04$ & $0.92 \pm 0.19$ &  $\   -65 \pm  11$  & $-3.7 \pm 0.2$ & $-9.1 \pm 0.6$ \\
124 & J214128.66+573643.3 &  $ 9.8^{-1.0}_{+1.6}$ & $0.51 \pm 0.11$ & $0.84 \pm 0.08$ &  $ -128 \pm   9$  & $-2.9 \pm 0.2$ & $-8.6 \pm 0.6$ \\
125 & J214138.29+572337.2 &  $ 1.6^{-0.2}_{+0.3}$ & $0.29 \pm 0.04$ & $1.47 \pm 0.37$ &  $\   -60 \pm   6$  & $-3.4 \pm 0.2$ & $-8.6 \pm 0.6$ \\
126 & J214140.67+572253.2 &  $ 0.5^{-0.0}_{+0.1}$ & $1.17 \pm 0.43$ & $3.64 \pm 0.25$ &  $\   -23 \pm   4$  & $-2.1 \pm 0.2$ & $-7.3 \pm 0.6$ \\
127 & J214202.97+564740.1 &  $ 1.3^{-0.1}_{+0.3}$ & $1.09 \pm 0.34$ & $2.34 \pm 0.15$ &  $\   -33 \pm   4$  & $-2.3 \pm 0.2$ & $-7.7 \pm 0.6$ \\
128 & J214213.53+565747.3 &  $ 11.7^{-2.0}_{+3.6}$ & $1.14 \pm 0.10$ & $1.30 \pm 0.08$ &  $\   -23 \pm   3$  & $-2.8 \pm 0.2$ & $-8.6 \pm 0.6$ \\
129 & J214216.79+573622.1 &  $ 2.2^{-0.2}_{+0.3}$ & $1.04 \pm 0.25$ & $1.81 \pm 0.14$ &  $\   -68 \pm   5$  & $-2.2 \pm 0.2$ & $-7.7 \pm 0.6$ \\
130 & J214217.63+565550.2 &  $ 1.0^{-0.0}_{+0.0}$ & $0.74 \pm 0.19$ & $2.37 \pm 0.21$ &  $\   -44 \pm   4$  & $-2.3 \pm 0.2$ & $-7.6 \pm 0.6$ \\
131 & J214226.57+572952.2 &  $ 4.7^{-0.5}_{+1.0}$ & $1.05 \pm 0.20$ & $1.48 \pm 0.11$ &  $\   -25 \pm   4$  & $-2.8 \pm 0.2$ & $-8.5 \pm 0.6$ \\
132 & J214253.50+575508.7 &  $ 7.9^{-1.0}_{+1.0}$ & $0.84 \pm 0.16$ & $1.17 \pm 0.10$ &  $ -128 \pm   8$  & $-2.4 \pm 0.2$ & $-8.0 \pm 0.6$ \\
133 & J214253.88+574728.9 &  $ 2.9^{-0.2}_{+0.3}$ & $0.68 \pm 0.15$ & $1.36 \pm 0.12$ &  $\   -68 \pm   5$  & $-2.7 \pm 0.2$ & $-8.1 \pm 0.6$ \\
134 & J214332.26+565930.0 &  $ 1.0^{-0.0}_{+0.0}$ & $0.88 \pm 0.26$ & $2.38 \pm 0.18$ &  $\   -23 \pm   4$  & $-2.5 \pm 0.2$ & $-7.9 \pm 0.6$ \\
135 & J214401.86+571352.5 &  $ 2.0^{-0.2}_{+0.2}$ & $0.53 \pm 0.09$ & $1.38 \pm 0.14$ &  $\   -43 \pm   4$  & $-3.0 \pm 0.2$ & $-8.4 \pm 0.6$ \\
136 & J214427.05+581954.7 &  $ 2.1^{-0.1}_{+0.2}$ & $0.70 \pm 0.15$ & $1.53 \pm 0.14$ &  $\   -48 \pm   4$  & $-2.7 \pm 0.2$ & $-8.1 \pm 0.6$ \\
137 & J214433.16+573732.7 &  $ 3.3^{-0.3}_{+0.5}$ & $0.47 \pm 0.08$ & $1.12 \pm 0.13$ &  $\   -37 \pm   5$  & $-3.3 \pm 0.2$ & $-8.8 \pm 0.6$ \\
138 & J214435.59+571805.7 &  $ 1.9^{-0.3}_{+0.3}$ & $0.26 \pm 0.05$ & $1.50 \pm 0.36$ &  $\   -71 \pm   6$  & $-3.4 \pm 0.2$ & $-8.6 \pm 0.6$ \\
139 & J214441.34+574611.9 &  $ 3.5^{-0.4}_{+0.4}$ & $0.62 \pm 0.13$ & $1.24 \pm 0.10$ &  $\   -44 \pm   4$  & $-3.0 \pm 0.2$ & $-8.5 \pm 0.6$ \\
140 & J214505.89+571138.7 &  $ 0.4^{-0.2}_{+0.3}$ & $0.31 \pm 0.02$ & $2.55 \pm 0.27$ &  $\   -54 \pm   3$  & $-2.9 \pm 0.2$ & $-7.8 \pm 0.6$ \\
141 & J214513.05+565307.0 &  $ 6.3^{-0.7}_{+0.7}$ & $0.96 \pm 0.18$ & $1.32 \pm 0.11$ &  $\   -42 \pm   4$  & $-2.7 \pm 0.2$ & $-8.4 \pm 0.6$ \\
142 & J214513.62+571041.0 &  $ 0.9^{-0.2}_{+0.1}$ & $0.31 \pm 0.02$ & $2.50 \pm 0.29$ &  $ -117 \pm   5$  & $-2.6 \pm 0.2$ & $-7.5 \pm 0.6$ \\
143 & J214514.71+572801.8 &  $ 3.0^{-0.2}_{+0.6}$ & $1.08 \pm 0.24$ & $1.70 \pm 0.12$ &  $\   -28 \pm   4$  & $-2.7 \pm 0.2$ & $-8.2 \pm 0.6$ \\
144 & J214527.86+573039.2 &  $ 2.1^{-0.2}_{+0.2}$ & $0.53 \pm 0.09$ & $1.36 \pm 0.13$ &  $\   -39 \pm   4$  & $-3.0 \pm 0.2$ & $-8.5 \pm 0.6$ \\
145 & J214537.00+570201.3 &  $ 0.6^{-0.0}_{+0.1}$ & $1.08 \pm 0.36$ & $3.16 \pm 0.24$ &  $\   -39 \pm   4$  & $-2.0 \pm 0.2$ & $-7.2 \pm 0.6$ \\
146 & J214547.74+564845.8 &  $ 1.6^{-0.2}_{+0.3}$ & $0.28 \pm 0.04$ & $1.52 \pm 0.38$ &  $\   -94 \pm   8$  & $-3.2 \pm 0.2$ & $-8.3 \pm 0.6$ \\
147 & J214559.43+562549.3 &  $ 4.5^{-0.5}_{+0.6}$ & $0.66 \pm 0.14$ & $1.18 \pm 0.10$ &  $\   -27 \pm   4$  & $-3.2 \pm 0.2$ & $-8.8 \pm 0.6$ \\
148 & J214600.27+572309.6 &  $ 1.3^{-0.1}_{+0.3}$ & $0.48 \pm 0.05$ & $1.62 \pm 0.27$ &  $\   -37 \pm   4$  & $-3.0 \pm 0.2$ & $-8.3 \pm 0.6$ \\
149 & J214616.89+583630.6 &  $ 0.2^{-0.1}_{+0.3}$ & $0.40 \pm 0.04$ & $2.93 \pm 0.31$ &  $\   -30 \pm   4$  & $-2.7 \pm 0.2$ & $-7.6 \pm 0.6$ \\
150 & J214625.99+572828.9 &  $ 3.2^{-0.5}_{+0.5}$ & $0.35 \pm 0.05$ & $1.06 \pm 0.13$ &  $ -525 \pm  27$  & $-2.4 \pm 0.2$ & $-7.7 \pm 0.6$ \\
151 & J214627.17+583113.1 &  $ 8.6^{-2.2}_{+0.4}$ & $1.91 \pm 0.19$ & $2.34 \pm 0.26$ &  $\   -28 \pm   4$  & $-1.6 \pm 0.2$ & $-7.2 \pm 0.6$ \\
152 & J214659.27+582449.0 &  $ 1.2^{-0.2}_{+0.1}$ & $0.90 \pm 0.26$ & $2.30 \pm 0.17$ &  $\   -47 \pm   4$  & $-2.3 \pm 0.2$ & $-7.6 \pm 0.6$ \\
153 & J214713.52+564929.8 &  $ 2.3^{-0.6}_{+1.7}$ & $1.54 \pm 0.29$ & $2.32 \pm 0.15$ &  $\   -25 \pm   4$  & $-2.2 \pm 0.2$ & $-7.8 \pm 0.6$ \\
154 & J214808.09+574626.8 &  $ 0.6^{-0.1}_{+0.1}$ & $0.50 \pm 0.09$ & $2.89 \pm 0.31$ &  $\   -37 \pm   4$  & $-2.5 \pm 0.2$ & $-7.5 \pm 0.6$ \\
155 & J214811.78+575941.6 &  $ 1.6^{-0.1}_{+0.0}$ & $0.58 \pm 0.10$ & $1.59 \pm 0.20$ &  $\   -58 \pm   5$  & $-2.7 \pm 0.2$ & $-8.0 \pm 0.6$ \\
156 & J214820.52+570431.0 &  $ 2.8^{-0.2}_{+0.3}$ & $0.65 \pm 0.14$ & $1.35 \pm 0.12$ &  $\   -36 \pm   4$  & $-3.0 \pm 0.2$ & $-8.5 \pm 0.6$ \\
157 & J214933.64+574502.2 &  $ 1.0^{-0.1}_{+0.2}$ & $0.50 \pm 0.06$ & $1.99 \pm 0.29$ &  $\   -38 \pm   4$  & $-2.8 \pm 0.2$ & $-8.0 \pm 0.6$ \\
158 & J214942.69+571820.9 &  $ 1.9^{-0.1}_{+0.3}$ & $1.09 \pm 0.28$ & $1.96 \pm 0.15$ &  $\   -25 \pm   4$  & $-2.6 \pm 0.2$ & $-8.1 \pm 0.6$ \\
                                           
\end{longtable}
\begin{longtable}{cccccc}
\caption{\label{tab:spitzer} Spitzer IRAC and MIPS magnitudes for the T Tauri 
candidates in the central region (Spitzer data does not cover the entire IC\,1396 region). 
The uncertainties listed include the background noise, 
but not the $\sim$10 per cent uncertainty in the absolute calibration which is typical for Spitzer.
See \S \ref{sec:infrared} for details on the data reduction. 
} \\
\hline
IPHAS ID        	&   3.6 \micron   & 4.5 \micron & 5.8 \micron	& 8 \micron	&  24 \micron	\\ 
\hline
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued}} \\
\hline
IPHAS ID        	&   3.6 \micron   & 4.5 \micron & 5.8 \micron	& 8 \micron	&  24 \micron	\\ 
\hline
\endhead

\hline \hline
\endlastfoot

J213531.36+573127.8 & 12.396 $\pm$ 0.003 & 12.151 $\pm$ 0.002 & 12.037 $\pm$ 0.008 & 11.731 $\pm$ 0.008 & 8.465 $\pm$ 0.037  \\
J213532.89+573159.6 & 13.030 $\pm$ 0.002 & 12.653 $\pm$ 0.002 & 12.138 $\pm$ 0.006 & 11.119 $\pm$ 0.005 & 8.310 $\pm$ 0.032  \\
J213625.07+572750.2 & 12.430 $\pm$ 0.002 & 11.862 $\pm$ 0.003 & 11.395 $\pm$ 0.004 & 10.346 $\pm$ 0.003 & 7.537 $\pm$ 0.016  \\
J213659.09+573905.6 & 11.619 $\pm$ 0.002 & 11.151 $\pm$ 0.001 & 10.562 $\pm$ 0.002 & 9.482 $\pm$ 0.001 & 5.455 $\pm$ 0.003  \\
J213659.47+573134.8 & 11.699 $\pm$ 0.002 & 11.269 $\pm$ 0.001 & 10.765 $\pm$ 0.003 & 9.598 $\pm$ 0.003  & - \\
J213706.50+573231.8 & 10.803 $\pm$ 0.002 & 10.369 $\pm$ 0.001 & 9.984 $\pm$ 0.002 & 9.386 $\pm$ 0.001 & 6.901 $\pm$ 0.010  \\
J213707.03+572700.8 & 10.684 $\pm$ 0.002 & 10.388 $\pm$ 0.001 & 10.165 $\pm$ 0.002 & 9.310 $\pm$ 0.001 & 5.833 $\pm$ 0.003  \\
J213709.09+572548.6 & 13.057 $\pm$ 0.002 & 12.972 $\pm$ 0.002 & 12.829 $\pm$ 0.011 & 12.536 $\pm$ 0.015 & 9.395 $\pm$ 0.085  \\
J213709.37+572948.4 & 11.061 $\pm$ 0.001 & 10.608 $\pm$ 0.001 & 10.142 $\pm$ 0.001 & 9.259 $\pm$ 0.001 & 6.381 $\pm$ 0.006  \\
J213713.90+572727.1 & 11.415 $\pm$ 0.002 & 10.935 $\pm$ 0.001 & 10.489 $\pm$ 0.002 & 9.808 $\pm$ 0.002 & 6.310 $\pm$ 0.005  \\
J213716.35+572640.4 & 11.259 $\pm$ 0.002 & 10.739 $\pm$ 0.002 & 10.288 $\pm$ 0.002 & 9.664 $\pm$ 0.002 & 5.552 $\pm$ 0.003  \\
J213717.15+572847.3 & 13.297 $\pm$ 0.002 & 12.953 $\pm$ 0.002 & 12.410 $\pm$ 0.005 & 11.654 $\pm$ 0.007 & 8.854 $\pm$ 0.054  \\
J213717.42+572927.3 & 11.686 $\pm$ 0.002 & 11.324 $\pm$ 0.002 & 11.054 $\pm$ 0.003 & 10.244 $\pm$ 0.003 & 7.088 $\pm$ 0.011  \\
J213724.10+572411.5 & 11.761 $\pm$ 0.004 & 11.303 $\pm$ 0.003 & 10.856 $\pm$ 0.003 & 9.806 $\pm$ 0.002 & 6.357 $\pm$ 0.006  \\
J213724.77+572909.0 & 12.418 $\pm$ 0.008 & 12.062 $\pm$ 0.002 & 11.656 $\pm$ 0.004 & 10.914 $\pm$ 0.003 & 8.604 $\pm$ 0.042  \\
J213725.50+572745.3 & 12.757 $\pm$ 0.001 & 12.648 $\pm$ 0.002 & 12.559 $\pm$ 0.007 & 12.569 $\pm$ 0.016  & - \\
J213734.65+571657.8 & 12.585 $\pm$ 0.002 & 12.214 $\pm$ 0.002 & 12.005 $\pm$ 0.005 & 11.354 $\pm$ 0.006 & 7.822 $\pm$ 0.020  \\
J213735.72+573258.4 & 13.076 $\pm$ 0.001 & 12.723 $\pm$ 0.002 & 12.333 $\pm$ 0.004 & 11.588 $\pm$ 0.005 & 8.021 $\pm$ 0.025  \\
J213738.51+573140.8 & 10.925 $\pm$ 0.002 & 10.647 $\pm$ 0.001 & 10.491 $\pm$ 0.002 & 10.049 $\pm$ 0.002 & 6.504 $\pm$ 0.006  \\
J213742.77+573325.1 & 9.310 $\pm$ 0.002 & 9.023 $\pm$ 0.002 & 8.374 $\pm$ 0.002 & 7.496 $\pm$ 0.002 & 4.418 $\pm$ 0.001  \\
J213742.90+573446.3 & 13.115 $\pm$ 0.002 & 12.773 $\pm$ 0.002 & 12.334 $\pm$ 0.007 & 11.597 $\pm$ 0.007 & 7.092 $\pm$ 0.011  \\
J213745.15+571942.3 & 11.403 $\pm$ 0.002 & 10.926 $\pm$ 0.001 & 10.485 $\pm$ 0.002 & 9.582 $\pm$ 0.002 & 6.688 $\pm$ 0.007  \\
J213746.13+573428.1 & 12.930 $\pm$ 0.002 & 12.582 $\pm$ 0.002 & 12.116 $\pm$ 0.004 & 11.532 $\pm$ 0.006  & - \\
J213747.97+573242.3 & 12.011 $\pm$ 0.002 & 11.676 $\pm$ 0.002 & 11.349 $\pm$ 0.003 & 10.465 $\pm$ 0.003 & 6.508 $\pm$ 0.006  \\
J213748.94+572321.0 & 12.336 $\pm$ 0.001 & 11.985 $\pm$ 0.001 & 11.599 $\pm$ 0.003 & 10.908 $\pm$ 0.004 & 7.886 $\pm$ 0.021  \\
J213757.62+572247.7 & 10.852 $\pm$ 0.002 & 10.535 $\pm$ 0.002 & 10.205 $\pm$ 0.002 & 9.411 $\pm$ 0.002 & 6.393 $\pm$ 0.006  \\
J213759.26+573616.1 & 11.133 $\pm$ 0.001 & 10.743 $\pm$ 0.001 & 10.370 $\pm$ 0.002 & 9.566 $\pm$ 0.002 & 6.540 $\pm$ 0.006  \\
J213808.56+573707.5 & 11.462 $\pm$ 0.002 & 11.029 $\pm$ 0.002 & 10.774 $\pm$ 0.003 & 10.215 $\pm$ 0.003 & 7.536 $\pm$ 0.016  \\
J213809.24+572020.0 & 11.909 $\pm$ 0.007 & 11.616 $\pm$ 0.005 & 11.246 $\pm$ 0.004 & 10.608 $\pm$ 0.003 & 7.857 $\pm$ 0.021  \\
J213810.00+572352.8 & 12.729 $\pm$ 0.009 & 12.286 $\pm$ 0.004 & 11.765 $\pm$ 0.005 & 10.890 $\pm$ 0.004 & 8.609 $\pm$ 0.041  \\
J213812.64+572033.7 & 12.435 $\pm$ 0.002 & 12.099 $\pm$ 0.002 & 11.744 $\pm$ 0.005 & 10.831 $\pm$ 0.004 & 7.153 $\pm$ 0.011  \\
J213822.81+574017.3 & 12.359 $\pm$ 0.002 & 12.014 $\pm$ 0.001 & 11.746 $\pm$ 0.003 & 11.231 $\pm$ 0.003 & 8.412 $\pm$ 0.034  \\
J213823.94+572736.3 & 13.006 $\pm$ 0.002 & 12.739 $\pm$ 0.002 & 12.448 $\pm$ 0.008 & 11.876 $\pm$ 0.008 & 9.260 $\pm$ 0.074  \\
J213825.90+574204.8 & 10.712 $\pm$ 0.002 & 10.644 $\pm$ 0.002 & 10.468 $\pm$ 0.002 & 9.809 $\pm$ 0.002 & 6.682 $\pm$ 0.007  \\
J213827.41+572720.7 & 10.406 $\pm$ 0.002 & 9.914 $\pm$ 0.002 & 9.416 $\pm$ 0.002 & 8.539 $\pm$ 0.002 & 5.821 $\pm$ 0.003  \\
J213827.42+573108.2 & 10.299 $\pm$ 0.002 & 9.645 $\pm$ 0.001 & 9.307 $\pm$ 0.002 & 8.788 $\pm$ 0.001 & 6.944 $\pm$ 0.009  \\
J213830.30+573255.2 & 13.162 $\pm$ 0.002 & 12.961 $\pm$ 0.004 & 12.929 $\pm$ 0.008 & 12.751 $\pm$ 0.017 & 8.284 $\pm$ 0.031  \\
J213832.15+572636.0 & 12.303 $\pm$ 0.002 & 11.869 $\pm$ 0.002 & 11.610 $\pm$ 0.004 & 11.163 $\pm$ 0.005 & 8.217 $\pm$ 0.029  \\
J213837.43+573020.7 & 12.936 $\pm$ 0.003 & 12.601 $\pm$ 0.001 & 12.122 $\pm$ 0.005 & 11.297 $\pm$ 0.004 & 8.491 $\pm$ 0.037  \\
J213840.02+573930.4 & 12.379 $\pm$ 0.001 & 12.073 $\pm$ 0.002 & 11.719 $\pm$ 0.003 & 11.295 $\pm$ 0.005  & - \\
J213844.45+571809.0 & 11.369 $\pm$ 0.002 & 11.086 $\pm$ 0.002 & 10.799 $\pm$ 0.003 & 10.077 $\pm$ 0.003 & 6.626 $\pm$ 0.007  \\
J213855.21+572237.5 & 14.282 $\pm$ 0.003 & 14.112 $\pm$ 0.004 & 14.053 $\pm$ 0.028 & 14.204 $\pm$ 0.066  & - \\
J213858.08+574334.4 & 11.366 $\pm$ 0.002 & 11.070 $\pm$ 0.002 & 10.800 $\pm$ 0.003 & 10.200 $\pm$ 0.003 & 6.829 $\pm$ 0.008  \\
J213903.21+573042.1 & 12.488 $\pm$ 0.002 & 12.118 $\pm$ 0.002 & 11.678 $\pm$ 0.003 & 11.031 $\pm$ 0.004 & 8.717 $\pm$ 0.045  \\
J213930.87+572227.3 & 11.916 $\pm$ 0.002 & 11.567 $\pm$ 0.002 & 11.408 $\pm$ 0.004 & 11.107 $\pm$ 0.005 & 8.387 $\pm$ 0.034  \\
J213935.61+571821.9 & 12.628 $\pm$ 0.002 & 12.273 $\pm$ 0.002 & 11.913 $\pm$ 0.005 & 11.208 $\pm$ 0.004 & 8.703 $\pm$ 0.044  \\
J213945.87+573051.8 & 12.129 $\pm$ 0.018 & 11.526 $\pm$ 0.015 & 11.337 $\pm$ 0.010 & 10.825 $\pm$ 0.004 & 7.318 $\pm$ 0.013  \\
J213951.88+572658.3 & 12.757 $\pm$ 0.002 & 12.453 $\pm$ 0.002 & 12.155 $\pm$ 0.006 & 11.533 $\pm$ 0.006 & 8.643 $\pm$ 0.043  \\
J213954.07+572933.5 & 12.366 $\pm$ 0.001 & 12.067 $\pm$ 0.002 & 11.870 $\pm$ 0.004 & 11.451 $\pm$ 0.006 & 7.077 $\pm$ 0.010  \\
J213955.69+571638.2 & 13.344 $\pm$ 0.002 & 13.285 $\pm$ 0.003 & 13.254 $\pm$ 0.013 & 12.518 $\pm$ 0.014 & 8.180 $\pm$ 0.028  \\
J213956.13+572707.9 & 13.477 $\pm$ 0.002 & 13.070 $\pm$ 0.002 & 12.829 $\pm$ 0.010 & 12.241 $\pm$ 0.010  & - \\
J213957.70+572343.3 & 13.883 $\pm$ 0.002 & 13.591 $\pm$ 0.003 & 13.208 $\pm$ 0.011 & 12.498 $\pm$ 0.014 & 9.470 $\pm$ 0.088  \\
J214004.53+572836.3 & 10.895 $\pm$ 0.002 & 10.518 $\pm$ 0.002 & 10.032 $\pm$ 0.002 & 9.120 $\pm$ 0.002 & 6.520 $\pm$ 0.006  \\
J214011.35+573951.8 & 12.044 $\pm$ 0.002 & 11.706 $\pm$ 0.001 & 11.482 $\pm$ 0.004 & 10.976 $\pm$ 0.003  & - \\
J214011.85+574012.0 & 12.117 $\pm$ 0.002 & 11.971 $\pm$ 0.002 & 11.825 $\pm$ 0.005 & 11.430 $\pm$ 0.005  & - \\
J214021.30+572657.9 & 11.465 $\pm$ 0.001 & 11.004 $\pm$ 0.001 & 10.810 $\pm$ 0.002 & 10.407 $\pm$ 0.002 & 7.721 $\pm$ 0.018  \\
J214025.37+573416.2 & 12.827 $\pm$ 0.001 & 12.507 $\pm$ 0.002 & 12.116 $\pm$ 0.060 & 11.878 $\pm$ 0.025 & 8.458 $\pm$ 0.052  \\
J214035.33+572309.6 & 10.233 $\pm$ 0.001 & 10.153 $\pm$ 0.001 & 9.993 $\pm$ 0.002 & 9.811 $\pm$ 0.002 & 6.087 $\pm$ 0.004  \\
J214035.75+573455.1 & 11.404 $\pm$ 0.002 & 11.033 $\pm$ 0.002 & 10.656 $\pm$ 0.002 & 10.051 $\pm$ 0.002  & - \\
J214040.73+573214.8 & 12.987 $\pm$ 0.002 & 12.637 $\pm$ 0.002 & 12.335 $\pm$ 0.007 & 11.781 $\pm$ 0.008  & - \\
J214100.84+572303.0 & 12.884 $\pm$ 0.002 & 12.690 $\pm$ 0.002 & 12.478 $\pm$ 0.007 & 11.981 $\pm$ 0.009  & - \\
                                           
\end{longtable}
\begin{longtable}{rcccccccc}
\caption{\label{tab:rejected} IPHAS and 2MASS photometry of objects towards IC\,1396
which, based on their outlier position in the $(r-H\alpha,r'-i')$ diagram,
are likely to be \halpha\ emission-line objects.
However, their position in the $(r',r'-i')$ suggests that 
they are not related to IC\,1396 itself,
so they have not been considered as T Tauri candidates in our work.
See \S \ref{sec:selection} for details.} \\
\hline
  & IPHAS ID         & \multicolumn{3}{c}{IPHAS photometry} & \multicolumn{3}{c}{2MASS magnitudes}  \\ 
  & J[RA(2000)$+$Dec(2000)] & $r'$ & $r'-i'$ & $r'-H\alpha $ & $J$ & $H$ & $K$  \\
\hline
\endfirsthead

\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued}} \\
\hline
  & IPHAS ID          & \multicolumn{3}{c}{IPHAS photometry} & \multicolumn{3}{c}{2MASS magnitudes}  \\ 
  & J[RA(2000)$+$Dec(2000)] & $r'$ & $r'-i'$ & $r'-H\alpha $ & $J$ & $H$ & $K$  \\
\hline
\endhead

\hline \hline
\endlastfoot
  1 & J213412.45+562519.6 &  17.83$\pm$0.01 & 0.05$\pm$0.02 & 0.44$\pm$0.01  &       -      &      -      &      -        &  \\
  2 & J213415.13+564734.3 &  18.91$\pm$0.02 & 1.14$\pm$0.03 & 1.65$\pm$0.02  & 15.61$\pm$0.07 & 14.66$\pm$0.08 & 13.79$\pm$0.06 &  \\
  3 & J213454.21+562406.8 &  15.16$\pm$0.00 & 0.33$\pm$0.00 & 0.41$\pm$0.00  & 13.23$\pm$0.02 & 12.95$\pm$0.04 & 12.86$\pm$0.03 &  \\
  4 & J213459.66+580325.9 &  18.02$\pm$0.01 & 0.86$\pm$0.01 & 0.69$\pm$0.02  & 15.62$\pm$0.09 & 15.43$\pm$0.16 & 15.05$\pm$0.14 &  \\
  5 & J213502.78+572747.1 &  16.79$\pm$0.00 & 0.68$\pm$0.01 & 0.57$\pm$0.01  & 14.89$\pm$0.03 & 14.67$\pm$0.07 & 14.36$\pm$0.09 &  \\
  6 & J213520.74+561049.3 &  16.60$\pm$0.00 & 0.02$\pm$0.01 & 0.20$\pm$0.01  & 16.41$\pm$0.14 & $>$ 16.49    & $>$ 16.19    &  \\
  7 & J213557.95+572532.2 &  18.50$\pm$0.01 & 0.88$\pm$0.02 & 0.77$\pm$0.02  & 16.11$\pm$0.11 & 15.49$\pm$0.14 & 15.42$\pm$0.19 &  \\
  8 & J213626.91+570213.7 &  15.86$\pm$0.00 & 0.65$\pm$0.00 & 0.61$\pm$0.00  & 14.15$\pm$0.03 & 13.78$\pm$0.04 & 13.56$\pm$0.04 &  \\
  9 & J213636.44+572812.2 &  19.59$\pm$0.03 & 0.97$\pm$0.05 & 1.02$\pm$0.05  &       -      &      -      &      -        &  \\
 10 & J213646.48+562716.6 &  16.59$\pm$0.00 & 0.63$\pm$0.01 & 0.96$\pm$0.01  & 14.88$\pm$0.03 & 14.56$\pm$0.06 & 14.41$\pm$0.08 &  \\
 11 & J213710.08+564137.8 &  16.19$\pm$0.00 & 0.78$\pm$0.01 & 0.63$\pm$0.01  & 14.23$\pm$0.03 & 13.89$\pm$0.04 & 13.53$\pm$0.05 &  \\
 12 & J213733.15+571812.9 &  15.72$\pm$0.00 & 0.61$\pm$0.00 & 0.61$\pm$0.00  & 14.48$\pm$0.04 & 14.26$\pm$0.06 & 14.16$\pm$0.08 &  \\
 13 & J213738.67+563731.5 &  16.80$\pm$0.00 & 0.71$\pm$0.01 & 0.58$\pm$0.01  & 15.01$\pm$0.04 & 14.53$\pm$0.06 & 14.38$\pm$0.10 &  \\
 14 & J213745.43+564657.6 &  18.21$\pm$0.01 & 0.86$\pm$0.02 & 0.72$\pm$0.02  & $>$ 15.80    & 15.19$\pm$0.10 & $>$ 14.77    &  \\
 15 & J213745.74+565322.8 &  15.85$\pm$0.00 & 0.55$\pm$0.01 & 0.49$\pm$0.01  & 14.15$\pm$0.04 & 13.88$\pm$0.05 & 13.65$\pm$0.05 &  \\
 16 & J213748.05+563637.7 &  17.53$\pm$0.01 & 0.76$\pm$0.01 & 0.76$\pm$0.01  & 15.66$\pm$0.09 & 15.31$\pm$0.13 & 14.94$\pm$0.14 &  \\
 17 & J213800.10+573855.8 &  16.05$\pm$0.00 & 0.62$\pm$0.00 & 0.73$\pm$0.00  & 14.43$\pm$0.04 & 13.92$\pm$0.05 & 13.57$\pm$0.04 &  \\
 18 & J213808.15+564425.2 &  18.58$\pm$0.01 & 0.10$\pm$0.04 & 0.36$\pm$0.03  &       -      &      -      &      -        &  \\
 19 & J213910.98+565115.1 &  15.08$\pm$0.00 & 0.67$\pm$0.00 & 0.57$\pm$0.00  & 13.33$\pm$0.02 & 13.00$\pm$0.03 & 12.67$\pm$0.02 &  \\
 20 & J213944.06+574138.0 &  17.28$\pm$0.01 & 0.17$\pm$0.02 & 0.35$\pm$0.01  & 14.95$\pm$0.05 & 14.41$\pm$0.06 & 14.12$\pm$0.07 &  \\
 21 & J214049.80+583915.1 &  15.65$\pm$0.00 & 0.72$\pm$0.00 & 0.72$\pm$0.00  & 13.53$\pm$0.03 & 13.02$\pm$0.03 & 12.68$\pm$0.03 &  \\
 22 & J214102.28+585229.3 &  19.49$\pm$0.03 & 0.85$\pm$0.06 & 0.80$\pm$0.05  &       -      &      -      &      -        &  \\
 23 & J214202.26+561403.1 &  19.16$\pm$0.03 & 1.20$\pm$0.04 & 1.02$\pm$0.04  &       -      &      -      &      -        &  \\
 24 & J214310.68+563644.8 &  19.81$\pm$0.04 & 1.17$\pm$0.06 & 1.73$\pm$0.05  & 15.87$\pm$0.07 & 14.35$\pm$0.06 & 13.26$\pm$0.03 &  \\
 25 & J214330.29+575433.0 &  17.40$\pm$0.01 & 0.76$\pm$0.01 & 0.63$\pm$0.01  & 15.05$\pm$0.04 & 14.60$\pm$0.05 & 14.19$\pm$0.05 &  \\
 26 & J214443.70+571419.8 &  18.41$\pm$0.02 & 0.93$\pm$0.03 & 1.13$\pm$0.03  & 16.35$\pm$0.12 & 15.05$\pm$0.08 & 13.81$\pm$0.05 &  \\
 27 & J214513.93+572241.7 &  14.73$\pm$0.00 & 0.13$\pm$0.00 & 0.21$\pm$0.00  & 14.60$\pm$0.08 & 14.62$\pm$0.09 & 14.70$\pm$0.11 &  \\
 28 & J214524.56+575548.8 &  17.25$\pm$0.01 & 0.76$\pm$0.01 & 0.62$\pm$0.01  & 14.39$\pm$0.06 & 13.01$\pm$0.04 & 11.67$\pm$0.02 &  \\
 29 & J214624.10+583327.5 &  14.82$\pm$0.00 & 0.58$\pm$0.01 & 0.51$\pm$0.01  & 13.13$\pm$0.03 & 12.75$\pm$0.04 & 12.60$\pm$0.03 &  \\
 30 & J214930.22+570323.1 &  18.68$\pm$0.03 & 1.27$\pm$0.04 & 0.98$\pm$0.04  & 15.31$\pm$0.05 & 14.68$\pm$0.06 & 14.20$\pm$0.05 &  \\
                                           
\end{longtable}
